Stein's method for the Wishart distribution

In this work, we develop Stein's method for the Wishart distribution on the cone of positive definite matrices. We establish the basic ingredients of a Wishart Stein framework: we derive an extended-generator-based Stein characterization from the Wishart diffusion process, identify the corresponding transition semigroup through the noncentral Wishart law, provide an explicit semigroup representation for the solution of the Stein equation, and obtain regularity estimates for the solution. The new methodology is demonstrated in four applications: (i) an order $n^{-1}$ bound, for smooth test functions, for the Wishart approximation of uncentered group-mean scatter matrices in MANOVA; (ii) a quantitative multivariate Satterthwaite approximation; (iii) local/integrated De Bruijn identities and logarithmic Sobolev inequalities for the Wishart measure; and (iv) Stein's method of moments for the shape and scale parameters, including structured scale estimation.

==> (inline-0) <==
\begin{longtable}{@{}p{0.21\textwidth}lrrrrrrrr@{}}
\caption{Monte Carlo comparison of the logarithmic Stein method-of-moments estimator, the quadratic moment estimator, and the maximum likelihood estimator. Entries are the median and interquartile range, over $B=500$ replications, of $\smash{\|\widehat{\Sigma}-\Sigma_0\|_F/\|\Sigma_0\|_F}$. The first column gives the value of $\alpha_0$ and the explicit matrix $\Sigma_0$. Within each $(\alpha_0,\Sigma_0)$ configuration and sample size, the smallest median and the smallest interquartile range are shown in bold.}\label{tab:wishart-smom-mle-sigma-fro}\\
\hline
\multicolumn{1}{c}{$\alpha_0, \Sigma_0$} & Estimator & \multicolumn{2}{c}{$n=10$} & \multicolumn{2}{c}{$n=100$} & \multicolumn{2}{c}{$n=1000$} & \multicolumn{2}{c}{$n=10000$} \\
 &  & Median & IQR & Median & IQR & Median & IQR & Median & IQR \\
\hline
\endfirsthead
\hline
\multicolumn{1}{c}{$\alpha_0, \Sigma_0$} & Estimator & \multicolumn{2}{c}{$n=10$} & \multicolumn{2}{c}{$n=100$} & \multicolumn{2}{c}{$n=1000$} & \multicolumn{2}{c}{$n=10000$} \\
 &  & Median & IQR & Median & IQR & Median & IQR & Median & IQR \\
\hline
\endhead
\hline
\multicolumn{10}{r}{Continued on next page}\\
\hline
\endfoot
\hline
\endlastfoot
\multirow{3}{0.21\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{ }c@{}}$10.8,$ & {\setlength{\arraycolsep}{2pt}$\left(\begin{matrix}1.31 & -0.06 & 0.11 \\ -0.06 & 1.13 & 0.40 \\ 0.11 & 0.40 & 0.97\end{matrix}\right)$}\end{tabular}} & log-MOM & \textbf{0.225} & 0.134 & 0.0697 & 0.0402 & 0.0215 & 0.0113 & 0.00681 & 0.00437 \\*
 & quad-MOM & 0.248 & 0.15 & 0.0757 & 0.0482 & 0.024 & 0.0136 & 0.00743 & 0.00515 \\*
 & MLE & 0.227 & \textbf{0.126} & \textbf{0.0675} & \textbf{0.0365} & \textbf{0.021} & \textbf{0.0112} & \textbf{0.00673} & \textbf{0.00407} \\
\hline
\multirow{3}{0.21\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{ }c@{}}$10.8,$ & {\setlength{\arraycolsep}{2pt}$\left(\begin{matrix}1.40 & -0.08 & 0.09 \\ -0.08 & 1.39 & 0.00 \\ 0.09 & 0.00 & 0.80\end{matrix}\right)$}\end{tabular}} & log-MOM & 0.222 & 0.117 & 0.0709 & 0.0373 & 0.0216 & \textbf{0.0118} & 0.00713 & 0.00415 \\*
 & quad-MOM & 0.238 & 0.133 & 0.0783 & 0.0456 & 0.0234 & 0.013 & 0.00746 & 0.00455 \\*
 & MLE & \textbf{0.217} & \textbf{0.109} & \textbf{0.07} & \textbf{0.0366} & \textbf{0.0212} & 0.0119 & \textbf{0.00704} & \textbf{0.00384} \\
\hline
\multirow{3}{0.21\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{ }c@{}}$10.8,$ & {\setlength{\arraycolsep}{2pt}$\left(\begin{matrix}0.41 & 0.07 & 0.03 \\ 0.07 & 0.61 & 0.11 \\ 0.03 & 0.11 & 0.43\end{matrix}\right)$}\end{tabular}} & log-MOM & 0.214 & 0.124 & 0.0713 & 0.0395 & 0.0215 & \textbf{0.0125} & 0.00694 & 0.0037 \\*
 & quad-MOM & 0.24 & 0.154 & 0.0778 & 0.0472 & 0.0228 & 0.0147 & 0.00772 & 0.00462 \\*
 & MLE & \textbf{0.211} & \textbf{0.109} & \textbf{0.0696} & \textbf{0.0369} & \textbf{0.021} & 0.0126 & \textbf{0.0068} & \textbf{0.00359} \\
\hline
\multirow{3}{0.21\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{ }c@{}}$10.8,$ & {\setlength{\arraycolsep}{2pt}$\left(\begin{matrix}2.08 & -0.28 & 0.05 \\ -0.28 & 1.83 & 0.05 \\ 0.05 & 0.05 & 2.21\end{matrix}\right)$}\end{tabular}} & log-MOM & 0.225 & 0.117 & \textbf{0.0734} & 0.0364 & 0.0228 & 0.0106 & 0.00711 & 0.00351 \\*
 & quad-MOM & 0.239 & 0.134 & 0.0755 & 0.0431 & 0.0243 & 0.0128 & 0.00748 & 0.00395 \\*
 & MLE & \textbf{0.225} & \textbf{0.108} & 0.0736 & \textbf{0.0355} & \textbf{0.0226} & \textbf{0.0105} & \textbf{0.00698} & \textbf{0.00348} \\
\hline
\multirow{3}{0.21\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{ }c@{}}$10.8,$ & {\setlength{\arraycolsep}{2pt}$\left(\begin{matrix}2.18 & -0.01 & 0.09 \\ -0.01 & 2.10 & -0.02 \\ 0.09 & -0.02 & 2.19\end{matrix}\right)$}\end{tabular}} & log-MOM & \textbf{0.223} & \textbf{0.109} & 0.0703 & \textbf{0.0366} & 0.0231 & 0.0109 & \textbf{0.00704} & \textbf{0.00339} \\*
 & quad-MOM & 0.234 & 0.126 & 0.0726 & 0.04 & 0.0239 & 0.0125 & 0.00737 & 0.00401 \\*
 & MLE & 0.224 & 0.117 & \textbf{0.0695} & 0.0379 & \textbf{0.0228} & \textbf{0.0105} & 0.0071 & 0.0036 \\
\hline
\multirow{3}{0.21\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{ }c@{}}$10.8,$ & {\setlength{\arraycolsep}{2pt}$\left(\begin{matrix}0.65 & 0.21 & -0.26 \\ 0.21 & 1.61 & -0.14 \\ -0.26 & -0.14 & 0.61\end{matrix}\right)$}\end{tabular}} & log-MOM & 0.225 & 0.145 & 0.0635 & 0.0479 & 0.0205 & 0.0139 & 0.00646 & 0.0044 \\*
 & quad-MOM & 0.265 & 0.186 & 0.0736 & 0.0684 & 0.026 & 0.0215 & 0.00776 & 0.006 \\*
 & MLE & \textbf{0.206} & \textbf{0.129} & \textbf{0.0607} & \textbf{0.0408} & \textbf{0.0195} & \textbf{0.0122} & \textbf{0.00631} & \textbf{0.00382} \\
\hline
\multirow{3}{0.21\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{ }c@{}}$10.8,$ & {\setlength{\arraycolsep}{2pt}$\left(\begin{matrix}0.62 & -0.46 & -0.43 \\ -0.46 & 1.63 & 0.94 \\ -0.43 & 0.94 & 1.16\end{matrix}\right)$}\end{tabular}} & log-MOM & 0.219 & 0.194 & 0.0603 & 0.0591 & 0.0193 & 0.0176 & 0.00627 & 0.00605 \\*
 & quad-MOM & 0.271 & 0.266 & 0.0854 & 0.0899 & 0.0273 & 0.0271 & 0.00854 & 0.00979 \\*
 & MLE & \textbf{0.193} & \textbf{0.163} & \textbf{0.0518} & \textbf{0.0458} & \textbf{0.0168} & \textbf{0.0143} & \textbf{0.0052} & \textbf{0.00465} \\
\hline
\multirow{3}{0.21\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{ }c@{}}$10.8,$ & {\setlength{\arraycolsep}{2pt}$\left(\begin{matrix}2.63 & -0.10 & 0.62 \\ -0.10 & 0.71 & -0.18 \\ 0.62 & -0.18 & 0.76\end{matrix}\right)$}\end{tabular}} & log-MOM & 0.218 & 0.181 & 0.0611 & 0.0559 & 0.0193 & 0.0155 & 0.00654 & 0.00439 \\*
 & quad-MOM & 0.277 & 0.236 & 0.0808 & 0.0791 & 0.0244 & 0.0258 & 0.0085 & 0.00744 \\*
 & MLE & \textbf{0.189} & \textbf{0.152} & \textbf{0.0564} & \textbf{0.0452} & \textbf{0.0183} & \textbf{0.0139} & \textbf{0.0058} & \textbf{0.00413} \\
\hline
\multirow{3}{0.21\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{ }c@{}}$10.8,$ & {\setlength{\arraycolsep}{2pt}$\left(\begin{matrix}1.24 & 0.45 & 0.17 \\ 0.45 & 1.50 & -0.47 \\ 0.17 & -0.47 & 0.74\end{matrix}\right)$}\end{tabular}} & log-MOM & 0.211 & 0.148 & 0.0702 & 0.045 & 0.0218 & 0.0132 & 0.00645 & 0.0043 \\*
 & quad-MOM & 0.24 & 0.176 & 0.08 & 0.0592 & 0.0251 & 0.0191 & 0.00761 & 0.00557 \\*
 & MLE & \textbf{ 0.2} & \textbf{0.127} & \textbf{0.0671} & \textbf{0.0414} & \textbf{0.0204} & \textbf{0.0121} & \textbf{0.00615} & \textbf{0.00356} \\
\hline
\multirow{3}{0.21\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{ }c@{}}$10.8,$ & {\setlength{\arraycolsep}{2pt}$\left(\begin{matrix}1.38 & 0.24 & 0.37 \\ 0.24 & 1.09 & -0.38 \\ 0.37 & -0.38 & 1.63\end{matrix}\right)$}\end{tabular}} & log-MOM & 0.221 & 0.123 & 0.0693 & 0.0405 & 0.0218 & 0.0124 & 0.00679 & 0.00391 \\*
 & quad-MOM & 0.239 & 0.153 & 0.0754 & 0.0498 & 0.0229 & 0.0148 & 0.0073 & 0.0049 \\*
 & MLE & \textbf{0.211} & \textbf{0.108} & \textbf{0.0682} & \textbf{0.0367} & \textbf{0.0214} & \textbf{0.0118} & \textbf{0.00671} & \textbf{0.00373} \\
\hline
\multirow{3}{0.21\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{ }c@{}}$13.0,$ & {\setlength{\arraycolsep}{2pt}$\left(\begin{matrix}1.31 & -0.06 & 0.11 \\ -0.06 & 1.13 & 0.40 \\ 0.11 & 0.40 & 0.97\end{matrix}\right)$}\end{tabular}} & log-MOM & 0.208 & \textbf{0.122} & \textbf{0.0627} & 0.0366 & 0.0202 & 0.0127 & 0.00627 & 0.00353 \\*
 & quad-MOM & 0.224 & 0.146 & 0.0676 & 0.0369 & 0.0212 & 0.0159 & 0.0067 & 0.00432 \\*
 & MLE & \textbf{0.204} & 0.125 & 0.0628 & \textbf{0.0365} & \textbf{0.0199} & \textbf{0.0113} & \textbf{0.00621} & \textbf{0.00331} \\
\hline
\multirow{3}{0.21\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{ }c@{}}$13.0,$ & {\setlength{\arraycolsep}{2pt}$\left(\begin{matrix}1.40 & -0.08 & 0.09 \\ -0.08 & 1.39 & 0.00 \\ 0.09 & 0.00 & 0.80\end{matrix}\right)$}\end{tabular}} & log-MOM & 0.22 & 0.115 & 0.0654 & 0.0366 & 0.0212 & \textbf{0.0116} & 0.00674 & 0.00386 \\*
 & quad-MOM & 0.234 & 0.14 & 0.0685 & 0.0375 & 0.0224 & 0.0132 & 0.00731 & 0.00481 \\*
 & MLE & \textbf{0.217} & \textbf{0.108} & \textbf{0.0643} & \textbf{0.0355} & \textbf{0.0208} & 0.012 & \textbf{0.00662} & \textbf{0.00358} \\
\hline
\multirow{3}{0.21\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{ }c@{}}$13.0,$ & {\setlength{\arraycolsep}{2pt}$\left(\begin{matrix}0.41 & 0.07 & 0.03 \\ 0.07 & 0.61 & 0.11 \\ 0.03 & 0.11 & 0.43\end{matrix}\right)$}\end{tabular}} & log-MOM & 0.203 & 0.124 & 0.066 & 0.0408 & 0.0206 & 0.0132 & \textbf{0.00653} & \textbf{0.00341} \\*
 & quad-MOM & 0.217 & 0.149 & 0.0691 & 0.0483 & 0.0227 & 0.0165 & 0.00684 & 0.00455 \\*
 & MLE & \textbf{0.202} & \textbf{0.122} & \textbf{0.0658} & \textbf{0.0362} & \textbf{0.0201} & \textbf{0.0123} & 0.00656 & 0.00349 \\
\hline
\multirow{3}{0.21\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{ }c@{}}$13.0,$ & {\setlength{\arraycolsep}{2pt}$\left(\begin{matrix}2.08 & -0.28 & 0.05 \\ -0.28 & 1.83 & 0.05 \\ 0.05 & 0.05 & 2.21\end{matrix}\right)$}\end{tabular}} & log-MOM & 0.215 & 0.122 & \textbf{0.0648} & 0.0338 & 0.0207 & 0.0108 & \textbf{0.00666} & 0.00363 \\*
 & quad-MOM & 0.236 & 0.132 & 0.0673 & 0.0373 & 0.0213 & 0.012 & 0.00697 & 0.00387 \\*
 & MLE & \textbf{0.214} & \textbf{0.114} & 0.0658 & \textbf{0.0335} & \textbf{0.0207} & \textbf{0.0106} & 0.00671 & \textbf{0.00344} \\
\hline
\multirow{3}{0.21\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{ }c@{}}$13.0,$ & {\setlength{\arraycolsep}{2pt}$\left(\begin{matrix}2.18 & -0.01 & 0.09 \\ -0.01 & 2.10 & -0.02 \\ 0.09 & -0.02 & 2.19\end{matrix}\right)$}\end{tabular}} & log-MOM & 0.218 & 0.102 & \textbf{0.0669} & 0.0326 & 0.0217 & 0.0104 & 0.00683 & 0.00342 \\*
 & quad-MOM & 0.232 & 0.122 & 0.0698 & 0.0388 & 0.022 & 0.012 & 0.00715 & 0.00387 \\*
 & MLE & \textbf{0.214} & \textbf{0.0952} & 0.0672 & \textbf{0.0322} & \textbf{0.0214} & \textbf{0.0104} & \textbf{0.00681} & \textbf{0.00333} \\
\hline
\multirow{3}{0.21\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{ }c@{}}$13.0,$ & {\setlength{\arraycolsep}{2pt}$\left(\begin{matrix}0.65 & 0.21 & -0.26 \\ 0.21 & 1.61 & -0.14 \\ -0.26 & -0.14 & 0.61\end{matrix}\right)$}\end{tabular}} & log-MOM & 0.198 & 0.137 & 0.06 & 0.0452 & 0.02 & 0.0131 & 0.00637 & 0.00446 \\*
 & quad-MOM & 0.247 & 0.189 & 0.0695 & 0.0611 & 0.0235 & 0.0175 & 0.00796 & 0.00571 \\*
 & MLE & \textbf{0.19} & \textbf{0.118} & \textbf{0.0574} & \textbf{0.0412} & \textbf{0.018} & \textbf{0.0118} & \textbf{0.00575} & \textbf{0.00423} \\
\hline
\multirow{3}{0.21\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{ }c@{}}$13.0,$ & {\setlength{\arraycolsep}{2pt}$\left(\begin{matrix}0.62 & -0.46 & -0.43 \\ -0.46 & 1.63 & 0.94 \\ -0.43 & 0.94 & 1.16\end{matrix}\right)$}\end{tabular}} & log-MOM & 0.202 & 0.19 & 0.0629 & 0.061 & 0.021 & 0.0194 & 0.00562 & 0.00566 \\*
 & quad-MOM & 0.264 & 0.248 & 0.0877 & 0.0945 & 0.0293 & 0.0309 & 0.00796 & 0.00887 \\*
 & MLE & \textbf{0.173} & \textbf{0.154} & \textbf{0.0512} & \textbf{0.0446} & \textbf{0.0176} & \textbf{0.0151} & \textbf{0.00494} & \textbf{0.00445} \\
\hline
\multirow{3}{0.21\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{ }c@{}}$13.0,$ & {\setlength{\arraycolsep}{2pt}$\left(\begin{matrix}2.63 & -0.10 & 0.62 \\ -0.10 & 0.71 & -0.18 \\ 0.62 & -0.18 & 0.76\end{matrix}\right)$}\end{tabular}} & log-MOM & 0.204 & 0.17 & 0.0568 & 0.0501 & 0.0184 & 0.0155 & 0.00579 & 0.00515 \\*
 & quad-MOM & 0.251 & 0.233 & 0.0776 & 0.0745 & 0.0243 & 0.0226 & 0.00778 & 0.00759 \\*
 & MLE & \textbf{0.182} & \textbf{0.141} & \textbf{0.0559} & \textbf{0.0401} & \textbf{0.0164} & \textbf{0.0139} & \textbf{0.00531} & \textbf{0.00422} \\
\hline
\multirow{3}{0.21\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{ }c@{}}$13.0,$ & {\setlength{\arraycolsep}{2pt}$\left(\begin{matrix}1.24 & 0.45 & 0.17 \\ 0.45 & 1.50 & -0.47 \\ 0.17 & -0.47 & 0.74\end{matrix}\right)$}\end{tabular}} & log-MOM & 0.213 & 0.135 & 0.0675 & 0.0478 & 0.0205 & 0.0136 & 0.00638 & 0.00478 \\*
 & quad-MOM & 0.244 & 0.162 & 0.0776 & 0.0611 & 0.0224 & 0.0189 & 0.00711 & 0.00639 \\*
 & MLE & \textbf{0.204} & \textbf{0.134} & \textbf{0.0591} & \textbf{0.0418} & \textbf{0.0193} & \textbf{0.013} & \textbf{0.00589} & \textbf{0.00414} \\
\hline
\multirow{3}{0.21\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{ }c@{}}$13.0,$ & {\setlength{\arraycolsep}{2pt}$\left(\begin{matrix}1.38 & 0.24 & 0.37 \\ 0.24 & 1.09 & -0.38 \\ 0.37 & -0.38 & 1.63\end{matrix}\right)$}\end{tabular}} & log-MOM & 0.206 & 0.139 & 0.0669 & 0.0424 & 0.0204 & \textbf{0.0121} & 0.00644 & \textbf{0.00389} \\*
 & quad-MOM & 0.228 & 0.162 & 0.0745 & 0.0556 & 0.0234 & 0.0146 & 0.00696 & 0.0049 \\*
 & MLE & \textbf{0.196} & \textbf{0.121} & \textbf{0.0644} & \textbf{0.0412} & \textbf{0.0203} & 0.0122 & \textbf{0.00623} & 0.00402 \\
\hline
\multirow{3}{0.21\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{ }c@{}}$13.5,$ & {\setlength{\arraycolsep}{2pt}$\left(\begin{matrix}1.31 & -0.06 & 0.11 \\ -0.06 & 1.13 & 0.40 \\ 0.11 & 0.40 & 0.97\end{matrix}\right)$}\end{tabular}} & log-MOM & 0.212 & \textbf{0.114} & 0.0646 & 0.0365 & 0.0205 & 0.0125 & 0.00663 & 0.00371 \\*
 & quad-MOM & 0.217 & 0.131 & 0.0686 & 0.0415 & 0.0219 & 0.0156 & 0.00695 & 0.00467 \\*
 & MLE & \textbf{0.202} & 0.114 & \textbf{0.0639} & \textbf{0.0326} & \textbf{0.0198} & \textbf{0.0116} & \textbf{0.00641} & \textbf{0.00354} \\
\hline
\multirow{3}{0.21\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{ }c@{}}$13.5,$ & {\setlength{\arraycolsep}{2pt}$\left(\begin{matrix}1.40 & -0.08 & 0.09 \\ -0.08 & 1.39 & 0.00 \\ 0.09 & 0.00 & 0.80\end{matrix}\right)$}\end{tabular}} & log-MOM & 0.214 & 0.13 & \textbf{0.0637} & 0.0345 & 0.0208 & \textbf{0.0115} & 0.00652 & 0.00352 \\*
 & quad-MOM & 0.232 & 0.134 & 0.0689 & 0.0405 & 0.0221 & 0.0129 & 0.00698 & 0.00457 \\*
 & MLE & \textbf{0.207} & \textbf{0.125} & 0.0641 & \textbf{0.0333} & \textbf{0.0202} & 0.0116 & \textbf{0.00644} & \textbf{0.00336} \\
\hline
\multirow{3}{0.21\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{ }c@{}}$13.5,$ & {\setlength{\arraycolsep}{2pt}$\left(\begin{matrix}0.41 & 0.07 & 0.03 \\ 0.07 & 0.61 & 0.11 \\ 0.03 & 0.11 & 0.43\end{matrix}\right)$}\end{tabular}} & log-MOM & 0.197 & 0.113 & 0.0661 & 0.0371 & 0.0202 & \textbf{0.0113} & \textbf{0.00617} & 0.00319 \\*
 & quad-MOM & 0.22 & 0.148 & 0.0717 & 0.0483 & 0.0212 & 0.0136 & 0.00672 & 0.00414 \\*
 & MLE & \textbf{0.196} & \textbf{0.109} & \textbf{0.0646} & \textbf{0.0352} & \textbf{0.0198} & 0.0113 & 0.00618 & \textbf{0.00311} \\
\hline
\multirow{3}{0.21\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{ }c@{}}$13.5,$ & {\setlength{\arraycolsep}{2pt}$\left(\begin{matrix}2.08 & -0.28 & 0.05 \\ -0.28 & 1.83 & 0.05 \\ 0.05 & 0.05 & 2.21\end{matrix}\right)$}\end{tabular}} & log-MOM & \textbf{0.216} & \textbf{0.116} & \textbf{0.0639} & \textbf{0.0371} & 0.021 & 0.0114 & 0.00657 & 0.00343 \\*
 & quad-MOM & 0.224 & 0.125 & 0.0652 & 0.0387 & 0.0217 & 0.0131 & 0.00693 & 0.00419 \\*
 & MLE & 0.217 & 0.117 & 0.0646 & 0.0374 & \textbf{0.0209} & \textbf{0.0108} & \textbf{0.00653} & \textbf{0.00317} \\
\hline
\multirow{3}{0.21\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{ }c@{}}$13.5,$ & {\setlength{\arraycolsep}{2pt}$\left(\begin{matrix}2.18 & -0.01 & 0.09 \\ -0.01 & 2.10 & -0.02 \\ 0.09 & -0.02 & 2.19\end{matrix}\right)$}\end{tabular}} & log-MOM & 0.216 & 0.116 & \textbf{0.0672} & 0.0359 & \textbf{0.0203} & 0.0103 & 0.00672 & 0.00353 \\*
 & quad-MOM & 0.231 & 0.132 & 0.0707 & 0.0435 & 0.0204 & 0.0112 & 0.007 & 0.00371 \\*
 & MLE & \textbf{0.212} & \textbf{0.113} & 0.0684 & \textbf{0.0342} & 0.0203 & \textbf{0.0101} & \textbf{0.00669} & \textbf{0.00327} \\
\hline
\multirow{3}{0.21\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{ }c@{}}$13.5,$ & {\setlength{\arraycolsep}{2pt}$\left(\begin{matrix}0.65 & 0.21 & -0.26 \\ 0.21 & 1.61 & -0.14 \\ -0.26 & -0.14 & 0.61\end{matrix}\right)$}\end{tabular}} & log-MOM & 0.199 & 0.153 & 0.0601 & 0.0432 & 0.0194 & 0.0153 & 0.00594 & 0.00423 \\*
 & quad-MOM & 0.232 & 0.178 & 0.0751 & 0.0609 & 0.0225 & 0.0195 & 0.00729 & 0.00578 \\*
 & MLE & \textbf{0.187} & \textbf{0.131} & \textbf{0.057} & \textbf{0.0345} & \textbf{0.0186} & \textbf{0.013} & \textbf{0.00564} & \textbf{0.00329} \\
\hline
\multirow{3}{0.21\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{ }c@{}}$13.5,$ & {\setlength{\arraycolsep}{2pt}$\left(\begin{matrix}0.62 & -0.46 & -0.43 \\ -0.46 & 1.63 & 0.94 \\ -0.43 & 0.94 & 1.16\end{matrix}\right)$}\end{tabular}} & log-MOM & 0.207 & 0.192 & 0.0599 & 0.0583 & 0.019 & 0.0183 & 0.00638 & 0.0059 \\*
 & quad-MOM & 0.288 & 0.258 & 0.0894 & 0.0898 & 0.0261 & 0.0284 & 0.00895 & 0.00958 \\*
 & MLE & \textbf{0.173} & \textbf{0.16} & \textbf{0.0515} & \textbf{0.0422} & \textbf{0.0164} & \textbf{0.0149} & \textbf{0.00542} & \textbf{0.00473} \\
\hline
\multirow{3}{0.21\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{ }c@{}}$13.5,$ & {\setlength{\arraycolsep}{2pt}$\left(\begin{matrix}2.63 & -0.10 & 0.62 \\ -0.10 & 0.71 & -0.18 \\ 0.62 & -0.18 & 0.76\end{matrix}\right)$}\end{tabular}} & log-MOM & 0.192 & 0.17 & 0.0569 & 0.0497 & 0.0183 & 0.0163 & 0.00591 & 0.00557 \\*
 & quad-MOM & 0.246 & 0.251 & 0.0748 & 0.0722 & 0.023 & 0.0251 & 0.00878 & 0.00885 \\*
 & MLE & \textbf{0.175} & \textbf{0.146} & \textbf{0.0532} & \textbf{0.0412} & \textbf{0.0171} & \textbf{0.0139} & \textbf{0.00563} & \textbf{0.00418} \\
\hline
\multirow{3}{0.21\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{ }c@{}}$13.5,$ & {\setlength{\arraycolsep}{2pt}$\left(\begin{matrix}1.24 & 0.45 & 0.17 \\ 0.45 & 1.50 & -0.47 \\ 0.17 & -0.47 & 0.74\end{matrix}\right)$}\end{tabular}} & log-MOM & 0.199 & 0.128 & 0.0607 & 0.0426 & 0.0201 & 0.0142 & 0.00646 & 0.00486 \\*
 & quad-MOM & 0.233 & 0.17 & 0.0693 & 0.0559 & 0.0219 & 0.0175 & 0.00723 & 0.00602 \\*
 & MLE & \textbf{0.197} & \textbf{0.125} & \textbf{0.0591} & \textbf{0.0416} & \textbf{0.0194} & \textbf{0.0119} & \textbf{0.00635} & \textbf{0.00403} \\
\hline
\multirow{3}{0.21\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{ }c@{}}$13.5,$ & {\setlength{\arraycolsep}{2pt}$\left(\begin{matrix}1.38 & 0.24 & 0.37 \\ 0.24 & 1.09 & -0.38 \\ 0.37 & -0.38 & 1.63\end{matrix}\right)$}\end{tabular}} & log-MOM & 0.206 & 0.131 & 0.0633 & 0.0387 & 0.0204 & 0.0128 & 0.00644 & 0.00428 \\*
 & quad-MOM & 0.228 & 0.16 & 0.0681 & 0.0493 & 0.0223 & 0.0154 & 0.00728 & 0.00504 \\*
 & MLE & \textbf{0.201} & \textbf{0.112} & \textbf{0.0608} & \textbf{0.0361} & \textbf{0.0192} & \textbf{0.0124} & \textbf{0.00617} & \textbf{0.00391} \\
\hline
\multirow{3}{0.21\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{ }c@{}}$15.8,$ & {\setlength{\arraycolsep}{2pt}$\left(\begin{matrix}1.31 & -0.06 & 0.11 \\ -0.06 & 1.13 & 0.40 \\ 0.11 & 0.40 & 0.97\end{matrix}\right)$}\end{tabular}} & log-MOM & 0.209 & 0.12 & 0.0581 & 0.0344 & 0.0197 & 0.0121 & 0.00625 & 0.00376 \\*
 & quad-MOM & 0.234 & 0.138 & 0.0638 & 0.0409 & 0.022 & 0.0142 & 0.00682 & 0.00419 \\*
 & MLE & \textbf{0.201} & \textbf{0.116} & \textbf{0.0577} & \textbf{0.0335} & \textbf{0.0194} & \textbf{0.011} & \textbf{0.00601} & \textbf{0.00354} \\
\hline
\multirow{3}{0.21\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{ }c@{}}$15.8,$ & {\setlength{\arraycolsep}{2pt}$\left(\begin{matrix}1.40 & -0.08 & 0.09 \\ -0.08 & 1.39 & 0.00 \\ 0.09 & 0.00 & 0.80\end{matrix}\right)$}\end{tabular}} & log-MOM & 0.207 & 0.131 & 0.0634 & \textbf{0.0361} & \textbf{0.0192} & 0.0117 & \textbf{0.00595} & 0.00361 \\*
 & quad-MOM & 0.224 & 0.132 & 0.0671 & 0.0425 & 0.0206 & 0.0133 & 0.00651 & 0.00437 \\*
 & MLE & \textbf{0.203} & \textbf{0.122} & \textbf{0.0623} & 0.0374 & 0.0193 & \textbf{0.0115} & 0.00605 & \textbf{0.00344} \\
\hline
\multirow{3}{0.21\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{ }c@{}}$15.8,$ & {\setlength{\arraycolsep}{2pt}$\left(\begin{matrix}0.41 & 0.07 & 0.03 \\ 0.07 & 0.61 & 0.11 \\ 0.03 & 0.11 & 0.43\end{matrix}\right)$}\end{tabular}} & log-MOM & 0.206 & 0.121 & 0.0615 & 0.0398 & \textbf{0.0198} & 0.0135 & 0.00621 & 0.00409 \\*
 & quad-MOM & 0.216 & 0.143 & 0.068 & 0.0484 & 0.0213 & 0.0154 & 0.00683 & 0.00467 \\*
 & MLE & \textbf{0.197} & \textbf{0.115} & \textbf{0.061} & \textbf{0.0366} & 0.0198 & \textbf{0.0123} & \textbf{0.00607} & \textbf{0.0038} \\
\hline
\multirow{3}{0.21\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{ }c@{}}$15.8,$ & {\setlength{\arraycolsep}{2pt}$\left(\begin{matrix}2.08 & -0.28 & 0.05 \\ -0.28 & 1.83 & 0.05 \\ 0.05 & 0.05 & 2.21\end{matrix}\right)$}\end{tabular}} & log-MOM & \textbf{0.203} & 0.128 & 0.0644 & 0.0349 & \textbf{0.0194} & \textbf{0.0106} & \textbf{0.00632} & 0.0037 \\*
 & quad-MOM & 0.21 & 0.144 & 0.0671 & 0.0429 & 0.0199 & 0.0118 & 0.00677 & 0.0043 \\*
 & MLE & 0.204 & \textbf{0.123} & \textbf{0.0641} & \textbf{0.0332} & 0.0195 & 0.0111 & 0.00637 & \textbf{0.00349} \\
\hline
\multirow{3}{0.21\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{ }c@{}}$15.8,$ & {\setlength{\arraycolsep}{2pt}$\left(\begin{matrix}2.18 & -0.01 & 0.09 \\ -0.01 & 2.10 & -0.02 \\ 0.09 & -0.02 & 2.19\end{matrix}\right)$}\end{tabular}} & log-MOM & \textbf{0.205} & 0.114 & \textbf{0.0624} & 0.0375 & 0.02 & 0.0122 & \textbf{0.00634} & 0.00342 \\*
 & quad-MOM & 0.22 & 0.131 & 0.0636 & 0.0415 & 0.0208 & 0.0142 & 0.00656 & 0.00359 \\*
 & MLE & 0.206 & \textbf{0.11} & 0.0626 & \textbf{0.0356} & \textbf{0.0197} & \textbf{0.0118} & 0.00641 & \textbf{0.00334} \\
\hline
\multirow{3}{0.21\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{ }c@{}}$15.8,$ & {\setlength{\arraycolsep}{2pt}$\left(\begin{matrix}0.65 & 0.21 & -0.26 \\ 0.21 & 1.61 & -0.14 \\ -0.26 & -0.14 & 0.61\end{matrix}\right)$}\end{tabular}} & log-MOM & 0.194 & 0.136 & 0.0584 & 0.0458 & 0.0192 & 0.0138 & 0.00588 & 0.00444 \\*
 & quad-MOM & 0.223 & 0.175 & 0.0678 & 0.0577 & 0.0221 & 0.0188 & 0.00698 & 0.00643 \\*
 & MLE & \textbf{0.179} & \textbf{0.126} & \textbf{0.0552} & \textbf{0.0387} & \textbf{0.0175} & \textbf{0.0125} & \textbf{0.00575} & \textbf{0.00377} \\
\hline
\multirow{3}{0.21\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{ }c@{}}$15.8,$ & {\setlength{\arraycolsep}{2pt}$\left(\begin{matrix}0.62 & -0.46 & -0.43 \\ -0.46 & 1.63 & 0.94 \\ -0.43 & 0.94 & 1.16\end{matrix}\right)$}\end{tabular}} & log-MOM & 0.209 & 0.198 & 0.0609 & 0.0597 & 0.0188 & 0.0189 & 0.00595 & 0.00624 \\*
 & quad-MOM & 0.277 & 0.246 & 0.08 & 0.0867 & 0.0273 & 0.0305 & 0.00822 & 0.00993 \\*
 & MLE & \textbf{0.184} & \textbf{0.164} & \textbf{0.0478} & \textbf{0.0453} & \textbf{0.0149} & \textbf{0.0141} & \textbf{0.00478} & \textbf{0.00438} \\
\hline
\multirow{3}{0.21\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{ }c@{}}$15.8,$ & {\setlength{\arraycolsep}{2pt}$\left(\begin{matrix}2.63 & -0.10 & 0.62 \\ -0.10 & 0.71 & -0.18 \\ 0.62 & -0.18 & 0.76\end{matrix}\right)$}\end{tabular}} & log-MOM & 0.196 & 0.162 & 0.0558 & 0.0529 & 0.019 & 0.0174 & 0.00601 & 0.00552 \\*
 & quad-MOM & 0.25 & 0.22 & 0.0724 & 0.0792 & 0.0239 & 0.0253 & 0.00792 & 0.00863 \\*
 & MLE & \textbf{0.166} & \textbf{0.143} & \textbf{0.0498} & \textbf{0.0445} & \textbf{0.0168} & \textbf{0.0143} & \textbf{0.00528} & \textbf{0.00449} \\
\hline
\multirow{3}{0.21\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{ }c@{}}$15.8,$ & {\setlength{\arraycolsep}{2pt}$\left(\begin{matrix}1.24 & 0.45 & 0.17 \\ 0.45 & 1.50 & -0.47 \\ 0.17 & -0.47 & 0.74\end{matrix}\right)$}\end{tabular}} & log-MOM & 0.199 & 0.132 & 0.0609 & 0.0436 & 0.0193 & 0.0145 & 0.00571 & 0.00423 \\*
 & quad-MOM & 0.226 & 0.161 & 0.0685 & 0.0543 & 0.0221 & 0.019 & 0.00675 & 0.00579 \\*
 & MLE & \textbf{0.192} & \textbf{0.117} & \textbf{0.0576} & \textbf{0.0368} & \textbf{0.0183} & \textbf{0.0129} & \textbf{0.00557} & \textbf{0.00399} \\
\hline
\multirow{3}{0.21\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{ }c@{}}$15.8,$ & {\setlength{\arraycolsep}{2pt}$\left(\begin{matrix}1.38 & 0.24 & 0.37 \\ 0.24 & 1.09 & -0.38 \\ 0.37 & -0.38 & 1.63\end{matrix}\right)$}\end{tabular}} & log-MOM & \textbf{0.198} & 0.134 & 0.063 & \textbf{0.0361} & \textbf{0.019} & 0.0122 & \textbf{0.00612} & 0.00402 \\*
 & quad-MOM & 0.221 & 0.151 & 0.0667 & 0.0398 & 0.0206 & 0.0147 & 0.00679 & 0.00502 \\*
 & MLE & 0.199 & \textbf{0.132} & \textbf{0.0597} & 0.0381 & 0.0191 & \textbf{0.0119} & 0.00624 & \textbf{0.00399} \\
\hline
\multirow{3}{0.21\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{ }c@{}}$18.5,$ & {\setlength{\arraycolsep}{2pt}$\left(\begin{matrix}1.31 & -0.06 & 0.11 \\ -0.06 & 1.13 & 0.40 \\ 0.11 & 0.40 & 0.97\end{matrix}\right)$}\end{tabular}} & log-MOM & 0.198 & 0.121 & 0.0612 & \textbf{0.0379} & 0.0187 & \textbf{0.0107} & 0.00587 & 0.00384 \\*
 & quad-MOM & 0.208 & 0.148 & 0.0631 & 0.0426 & 0.0197 & 0.0128 & 0.00638 & 0.00453 \\*
 & MLE & \textbf{0.197} & \textbf{0.12} & \textbf{0.0584} & 0.0383 & \textbf{0.0181} & 0.0113 & \textbf{0.00559} & \textbf{0.00374} \\
\hline
\multirow{3}{0.21\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{ }c@{}}$18.5,$ & {\setlength{\arraycolsep}{2pt}$\left(\begin{matrix}1.40 & -0.08 & 0.09 \\ -0.08 & 1.39 & 0.00 \\ 0.09 & 0.00 & 0.80\end{matrix}\right)$}\end{tabular}} & log-MOM & 0.193 & 0.13 & 0.059 & 0.0342 & 0.0196 & \textbf{0.01} & 0.00595 & \textbf{0.00347} \\*
 & quad-MOM & 0.209 & 0.137 & 0.0614 & 0.0429 & 0.0205 & 0.013 & 0.00626 & 0.00465 \\*
 & MLE & \textbf{0.188} & \textbf{0.127} & \textbf{0.0582} & \textbf{0.0317} & \textbf{0.0191} & 0.0102 & \textbf{0.00593} & 0.00358 \\
\hline
\multirow{3}{0.21\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{ }c@{}}$18.5,$ & {\setlength{\arraycolsep}{2pt}$\left(\begin{matrix}0.41 & 0.07 & 0.03 \\ 0.07 & 0.61 & 0.11 \\ 0.03 & 0.11 & 0.43\end{matrix}\right)$}\end{tabular}} & log-MOM & 0.192 & 0.12 & 0.0571 & 0.0332 & 0.0188 & 0.0119 & \textbf{0.00569} & 0.00402 \\*
 & quad-MOM & 0.218 & 0.144 & 0.0625 & 0.0402 & 0.0204 & 0.0142 & 0.00601 & 0.00443 \\*
 & MLE & \textbf{0.188} & \textbf{0.11} & \textbf{0.0565} & \textbf{0.0313} & \textbf{0.0181} & \textbf{0.0116} & 0.00571 & \textbf{0.00382} \\
\hline
\multirow{3}{0.21\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{ }c@{}}$18.5,$ & {\setlength{\arraycolsep}{2pt}$\left(\begin{matrix}2.08 & -0.28 & 0.05 \\ -0.28 & 1.83 & 0.05 \\ 0.05 & 0.05 & 2.21\end{matrix}\right)$}\end{tabular}} & log-MOM & \textbf{0.198} & 0.128 & \textbf{0.059} & \textbf{0.0364} & 0.0187 & 0.0116 & \textbf{0.00603} & 0.00352 \\*
 & quad-MOM &  0.2 & 0.14 & 0.0605 & 0.0386 & 0.0195 & 0.0123 & 0.00617 & 0.0041 \\*
 & MLE & 0.203 & \textbf{0.121} & 0.059 & 0.0367 & \textbf{0.0186} & \textbf{0.0111} & 0.00605 & \textbf{0.00338} \\
\hline
\multirow{3}{0.21\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{ }c@{}}$18.5,$ & {\setlength{\arraycolsep}{2pt}$\left(\begin{matrix}2.18 & -0.01 & 0.09 \\ -0.01 & 2.10 & -0.02 \\ 0.09 & -0.02 & 2.19\end{matrix}\right)$}\end{tabular}} & log-MOM & \textbf{0.194} & \textbf{0.112} & \textbf{0.0612} & \textbf{0.0325} & 0.0189 & 0.0106 & 0.00612 & 0.00375 \\*
 & quad-MOM & 0.205 & 0.131 & 0.0629 & 0.0397 & 0.0188 & 0.0112 & 0.00634 & 0.004 \\*
 & MLE & 0.195 & 0.113 & 0.0615 & 0.0337 & \textbf{0.0187} & \textbf{0.0103} & \textbf{0.00611} & \textbf{0.00365} \\
\hline
\multirow{3}{0.21\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{ }c@{}}$18.5,$ & {\setlength{\arraycolsep}{2pt}$\left(\begin{matrix}0.65 & 0.21 & -0.26 \\ 0.21 & 1.61 & -0.14 \\ -0.26 & -0.14 & 0.61\end{matrix}\right)$}\end{tabular}} & log-MOM & 0.193 & 0.151 & 0.0524 & 0.0431 & 0.0183 & 0.0153 & 0.00578 & 0.00428 \\*
 & quad-MOM & 0.23 & 0.196 & 0.0659 & 0.0616 & 0.0212 & 0.0211 & 0.00691 & 0.00579 \\*
 & MLE & \textbf{0.173} & \textbf{0.148} & \textbf{0.0502} & \textbf{0.0365} & \textbf{0.0176} & \textbf{0.0144} & \textbf{0.00546} & \textbf{0.00404} \\
\hline
\multirow{3}{0.21\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{ }c@{}}$18.5,$ & {\setlength{\arraycolsep}{2pt}$\left(\begin{matrix}0.62 & -0.46 & -0.43 \\ -0.46 & 1.63 & 0.94 \\ -0.43 & 0.94 & 1.16\end{matrix}\right)$}\end{tabular}} & log-MOM & 0.195 & 0.194 & 0.0552 & 0.0569 & 0.0185 & 0.0188 & 0.00582 & 0.00562 \\*
 & quad-MOM & 0.266 & 0.256 & 0.0746 & 0.0897 & 0.0245 & 0.0277 & 0.0077 & 0.00814 \\*
 & MLE & \textbf{0.16} & \textbf{0.155} & \textbf{0.0491} & \textbf{0.0484} & \textbf{0.015} & \textbf{0.0146} & \textbf{0.0049} & \textbf{0.00473} \\
\hline
\multirow{3}{0.21\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{ }c@{}}$18.5,$ & {\setlength{\arraycolsep}{2pt}$\left(\begin{matrix}2.63 & -0.10 & 0.62 \\ -0.10 & 0.71 & -0.18 \\ 0.62 & -0.18 & 0.76\end{matrix}\right)$}\end{tabular}} & log-MOM & 0.19 & 0.163 & 0.0566 & 0.0504 & 0.0186 & 0.0167 & 0.00526 & 0.00544 \\*
 & quad-MOM & 0.256 & 0.234 & 0.0733 & 0.0725 & 0.0232 & 0.0264 & 0.00717 & 0.00728 \\*
 & MLE & \textbf{0.167} & \textbf{0.14} & \textbf{0.0466} & \textbf{0.0447} & \textbf{0.0157} & \textbf{0.0137} & \textbf{0.0048} & \textbf{0.00451} \\
\hline
\multirow{3}{0.21\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{ }c@{}}$18.5,$ & {\setlength{\arraycolsep}{2pt}$\left(\begin{matrix}1.24 & 0.45 & 0.17 \\ 0.45 & 1.50 & -0.47 \\ 0.17 & -0.47 & 0.74\end{matrix}\right)$}\end{tabular}} & log-MOM & 0.189 & 0.147 & 0.0571 & 0.0419 & 0.0181 & 0.0132 & 0.00603 & 0.0046 \\*
 & quad-MOM & 0.217 & 0.183 & 0.0639 & 0.0556 & 0.0203 & 0.0169 & 0.00702 & 0.00562 \\*
 & MLE & \textbf{0.18} & \textbf{0.134} & \textbf{0.0525} & \textbf{0.0386} & \textbf{0.0174} & \textbf{0.0107} & \textbf{0.0054} & \textbf{0.00417} \\
\hline
\multirow{3}{0.21\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{ }c@{}}$18.5,$ & {\setlength{\arraycolsep}{2pt}$\left(\begin{matrix}1.38 & 0.24 & 0.37 \\ 0.24 & 1.09 & -0.38 \\ 0.37 & -0.38 & 1.63\end{matrix}\right)$}\end{tabular}} & log-MOM & 0.201 & 0.136 & 0.0574 & \textbf{0.0341} & 0.019 & 0.0133 & 0.00551 & 0.00346 \\*
 & quad-MOM & 0.215 & 0.161 & 0.0631 & 0.0449 & 0.0217 & 0.0169 & 0.00636 & 0.00433 \\*
 & MLE & \textbf{0.196} & \textbf{0.124} & \textbf{0.0557} & 0.0344 & \textbf{0.0184} & \textbf{0.0124} & \textbf{0.00549} & \textbf{0.00324} \\
\hline
\multirow{3}{0.21\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{ }c@{}}$19.2,$ & {\setlength{\arraycolsep}{2pt}$\left(\begin{matrix}1.31 & -0.06 & 0.11 \\ -0.06 & 1.13 & 0.40 \\ 0.11 & 0.40 & 0.97\end{matrix}\right)$}\end{tabular}} & log-MOM & 0.195 & 0.129 & 0.058 & 0.0395 & 0.0185 & 0.0114 & 0.00625 & 0.00413 \\*
 & quad-MOM & 0.21 & 0.138 & 0.0656 & 0.0501 & 0.0197 & 0.0148 & 0.0071 & 0.00508 \\*
 & MLE & \textbf{0.185} & \textbf{0.118} & \textbf{0.056} & \textbf{0.0388} & \textbf{0.0174} & \textbf{0.011} & \textbf{0.00588} & \textbf{0.00405} \\
\hline
\multirow{3}{0.21\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{ }c@{}}$19.2,$ & {\setlength{\arraycolsep}{2pt}$\left(\begin{matrix}1.40 & -0.08 & 0.09 \\ -0.08 & 1.39 & 0.00 \\ 0.09 & 0.00 & 0.80\end{matrix}\right)$}\end{tabular}} & log-MOM & 0.198 & 0.134 & 0.0589 & \textbf{0.0402} & \textbf{0.0178} & 0.0103 & 0.00604 & 0.00395 \\*
 & quad-MOM & 0.207 & 0.149 & 0.0617 & 0.0435 & 0.0196 & 0.0121 & 0.00652 & 0.00466 \\*
 & MLE & \textbf{0.194} & \textbf{0.129} & \textbf{0.0573} & 0.0403 & 0.018 & \textbf{0.0103} & \textbf{0.00577} & \textbf{0.00382} \\
\hline
\multirow{3}{0.21\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{ }c@{}}$19.2,$ & {\setlength{\arraycolsep}{2pt}$\left(\begin{matrix}0.41 & 0.07 & 0.03 \\ 0.07 & 0.61 & 0.11 \\ 0.03 & 0.11 & 0.43\end{matrix}\right)$}\end{tabular}} & log-MOM & \textbf{0.194} & 0.134 & 0.0561 & 0.0355 & 0.0181 & 0.0122 & \textbf{0.00572} & 0.00364 \\*
 & quad-MOM & 0.205 & 0.138 & 0.0619 & 0.0443 & 0.0192 & 0.0148 & 0.00621 & 0.00412 \\*
 & MLE & 0.196 & \textbf{0.132} & \textbf{0.0541} & \textbf{0.033} & \textbf{0.0177} & \textbf{0.0109} & 0.00577 & \textbf{0.00341} \\
\hline
\multirow{3}{0.21\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{ }c@{}}$19.2,$ & {\setlength{\arraycolsep}{2pt}$\left(\begin{matrix}2.08 & -0.28 & 0.05 \\ -0.28 & 1.83 & 0.05 \\ 0.05 & 0.05 & 2.21\end{matrix}\right)$}\end{tabular}} & log-MOM & 0.199 & 0.118 & 0.0637 & \textbf{0.0399} & 0.0191 & 0.0116 & 0.00603 & 0.00398 \\*
 & quad-MOM & 0.211 & 0.131 & 0.0646 & 0.0439 & 0.0197 & 0.0134 & 0.00642 & 0.00422 \\*
 & MLE & \textbf{0.195} & \textbf{0.11} & \textbf{0.0632} & 0.042 & \textbf{0.019} & \textbf{0.0113} & \textbf{0.00586} & \textbf{0.00379} \\
\hline
\multirow{3}{0.21\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{ }c@{}}$19.2,$ & {\setlength{\arraycolsep}{2pt}$\left(\begin{matrix}2.18 & -0.01 & 0.09 \\ -0.01 & 2.10 & -0.02 \\ 0.09 & -0.02 & 2.19\end{matrix}\right)$}\end{tabular}} & log-MOM & 0.196 & \textbf{0.114} & 0.0606 & \textbf{0.0354} & 0.0191 & \textbf{0.0102} & 0.00579 & 0.00346 \\*
 & quad-MOM & 0.201 & 0.125 & \textbf{0.0603} & 0.0403 & 0.0206 & 0.0117 & 0.00616 & 0.00344 \\*
 & MLE & \textbf{0.195} & 0.114 & 0.0606 & 0.0363 & \textbf{0.0189} & 0.0104 & \textbf{0.00571} & \textbf{0.00336} \\
\hline
\multirow{3}{0.21\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{ }c@{}}$19.2,$ & {\setlength{\arraycolsep}{2pt}$\left(\begin{matrix}0.65 & 0.21 & -0.26 \\ 0.21 & 1.61 & -0.14 \\ -0.26 & -0.14 & 0.61\end{matrix}\right)$}\end{tabular}} & log-MOM & 0.194 & 0.154 & 0.0562 & 0.0436 & 0.0181 & 0.0145 & 0.00557 & 0.00451 \\*
 & quad-MOM & 0.231 & 0.186 & 0.0622 & 0.0543 & 0.0221 & 0.0194 & 0.00661 & 0.00614 \\*
 & MLE & \textbf{0.187} & \textbf{0.136} & \textbf{0.0538} & \textbf{0.0376} & \textbf{0.0164} & \textbf{0.0132} & \textbf{0.00526} & \textbf{0.00393} \\
\hline
\multirow{3}{0.21\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{ }c@{}}$19.2,$ & {\setlength{\arraycolsep}{2pt}$\left(\begin{matrix}0.62 & -0.46 & -0.43 \\ -0.46 & 1.63 & 0.94 \\ -0.43 & 0.94 & 1.16\end{matrix}\right)$}\end{tabular}} & log-MOM & 0.201 &  0.2 & 0.0567 & 0.0589 & 0.0172 & 0.0178 & 0.00598 & 0.00643 \\*
 & quad-MOM & 0.267 & 0.257 & 0.0784 & 0.0835 & 0.0254 & 0.0261 & 0.00815 & 0.00949 \\*
 & MLE & \textbf{0.166} & \textbf{0.159} & \textbf{0.0479} & \textbf{0.0479} & \textbf{0.015} & \textbf{0.0138} & \textbf{0.00476} & \textbf{0.0041} \\
\hline
\multirow{3}{0.21\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{ }c@{}}$19.2,$ & {\setlength{\arraycolsep}{2pt}$\left(\begin{matrix}2.63 & -0.10 & 0.62 \\ -0.10 & 0.71 & -0.18 \\ 0.62 & -0.18 & 0.76\end{matrix}\right)$}\end{tabular}} & log-MOM & 0.197 & 0.181 & 0.0536 & 0.0496 & 0.0177 & 0.0162 & 0.00539 & 0.00514 \\*
 & quad-MOM & 0.244 & 0.254 & 0.0697 & 0.0798 & 0.0239 & 0.0245 & 0.00722 & 0.00836 \\*
 & MLE & \textbf{0.183} & \textbf{0.153} & \textbf{0.0474} & \textbf{0.0407} & \textbf{0.0156} & \textbf{0.0137} & \textbf{0.00491} & \textbf{0.00413} \\
\hline
\multirow{3}{0.21\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{ }c@{}}$19.2,$ & {\setlength{\arraycolsep}{2pt}$\left(\begin{matrix}1.24 & 0.45 & 0.17 \\ 0.45 & 1.50 & -0.47 \\ 0.17 & -0.47 & 0.74\end{matrix}\right)$}\end{tabular}} & log-MOM & 0.192 & 0.144 & 0.0578 & 0.0458 & 0.0181 & 0.0139 & 0.00552 & 0.00436 \\*
 & quad-MOM & 0.223 & 0.187 & 0.066 & 0.0589 & 0.0208 & 0.0187 & 0.00646 & 0.00596 \\*
 & MLE & \textbf{0.181} & \textbf{0.141} & \textbf{0.0521} & \textbf{0.0398} & \textbf{0.0165} & \textbf{0.0128} & \textbf{0.00539} & \textbf{0.00392} \\
\hline
\multirow{3}{0.21\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{ }c@{}}$19.2,$ & {\setlength{\arraycolsep}{2pt}$\left(\begin{matrix}1.38 & 0.24 & 0.37 \\ 0.24 & 1.09 & -0.38 \\ 0.37 & -0.38 & 1.63\end{matrix}\right)$}\end{tabular}} & log-MOM & 0.183 & 0.135 & 0.0568 & \textbf{0.0352} & 0.0188 & 0.0128 & 0.00594 & 0.00417 \\*
 & quad-MOM & 0.207 & 0.145 & 0.063 & 0.046 & 0.0203 & 0.0163 & 0.00652 & 0.00467 \\*
 & MLE & \textbf{0.175} & \textbf{0.123} & \textbf{0.0557} & 0.0359 & \textbf{0.0176} & \textbf{0.0116} & \textbf{0.00556} & \textbf{0.00398} \\
\hline
\multirow{3}{0.21\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{ }c@{}}$21.1,$ & {\setlength{\arraycolsep}{2pt}$\left(\begin{matrix}1.31 & -0.06 & 0.11 \\ -0.06 & 1.13 & 0.40 \\ 0.11 & 0.40 & 0.97\end{matrix}\right)$}\end{tabular}} & log-MOM & 0.185 & 0.123 & 0.0581 & 0.0404 & 0.0183 & \textbf{0.0108} & \textbf{0.00556} & 0.00372 \\*
 & quad-MOM &  0.2 & 0.15 & 0.0645 & 0.0492 & 0.0184 & 0.0132 & 0.00601 & 0.00463 \\*
 & MLE & \textbf{0.184} & \textbf{0.119} & \textbf{0.058} & \textbf{0.0376} & \textbf{0.0176} & 0.0114 & 0.00566 & \textbf{0.00349} \\
\hline
\multirow{3}{0.21\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{ }c@{}}$21.1,$ & {\setlength{\arraycolsep}{2pt}$\left(\begin{matrix}1.40 & -0.08 & 0.09 \\ -0.08 & 1.39 & 0.00 \\ 0.09 & 0.00 & 0.80\end{matrix}\right)$}\end{tabular}} & log-MOM & 0.191 & 0.117 & 0.0589 & 0.0398 & 0.0176 & 0.0117 & 0.00552 & \textbf{0.00338} \\*
 & quad-MOM & 0.209 & 0.135 & 0.0633 & 0.0449 & 0.0189 & 0.013 & 0.00569 & 0.00396 \\*
 & MLE & \textbf{0.187} & \textbf{0.111} & \textbf{0.0585} & \textbf{0.0373} & \textbf{0.0172} & \textbf{0.0109} & \textbf{0.00551} & 0.00345 \\
\hline
\multirow{3}{0.21\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{ }c@{}}$21.1,$ & {\setlength{\arraycolsep}{2pt}$\left(\begin{matrix}0.41 & 0.07 & 0.03 \\ 0.07 & 0.61 & 0.11 \\ 0.03 & 0.11 & 0.43\end{matrix}\right)$}\end{tabular}} & log-MOM & \textbf{0.198} & 0.144 & 0.0599 & 0.0374 & \textbf{0.0177} & 0.0123 & 0.00581 & \textbf{0.00391} \\*
 & quad-MOM & 0.213 & 0.159 & 0.0622 & 0.0456 & 0.0184 & 0.0132 & 0.00622 & 0.00473 \\*
 & MLE & 0.198 & \textbf{0.128} & \textbf{0.0585} & \textbf{0.0365} & 0.0179 & \textbf{0.011} & \textbf{0.00571} & 0.00395 \\
\hline
\multirow{3}{0.21\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{ }c@{}}$21.1,$ & {\setlength{\arraycolsep}{2pt}$\left(\begin{matrix}2.08 & -0.28 & 0.05 \\ -0.28 & 1.83 & 0.05 \\ 0.05 & 0.05 & 2.21\end{matrix}\right)$}\end{tabular}} & log-MOM & 0.189 & 0.119 & 0.0566 & 0.0356 & \textbf{0.0185} & \textbf{0.0114} & 0.00564 & 0.00369 \\*
 & quad-MOM & 0.203 & 0.137 & 0.0611 & 0.0376 & 0.0197 & 0.0124 & 0.00612 & 0.00399 \\*
 & MLE & \textbf{0.188} & \textbf{0.114} & \textbf{0.0541} & \textbf{0.0349} & 0.0185 & 0.0118 & \textbf{0.00548} & \textbf{0.00355} \\
\hline
\multirow{3}{0.21\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{ }c@{}}$21.1,$ & {\setlength{\arraycolsep}{2pt}$\left(\begin{matrix}2.18 & -0.01 & 0.09 \\ -0.01 & 2.10 & -0.02 \\ 0.09 & -0.02 & 2.19\end{matrix}\right)$}\end{tabular}} & log-MOM & \textbf{0.186} & 0.125 & \textbf{0.0585} & \textbf{0.035} & 0.0189 & 0.0111 & 0.00579 & 0.00377 \\*
 & quad-MOM & 0.194 & 0.133 & 0.0611 & 0.038 & 0.0195 & 0.0136 & 0.00601 & 0.00398 \\*
 & MLE & 0.187 & \textbf{0.118} & 0.0587 & 0.035 & \textbf{0.0188} & \textbf{0.0111} & \textbf{0.00576} & \textbf{0.00372} \\
\hline
\multirow{3}{0.21\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{ }c@{}}$21.1,$ & {\setlength{\arraycolsep}{2pt}$\left(\begin{matrix}0.65 & 0.21 & -0.26 \\ 0.21 & 1.61 & -0.14 \\ -0.26 & -0.14 & 0.61\end{matrix}\right)$}\end{tabular}} & log-MOM & 0.19 & 0.153 & 0.0534 & 0.0463 & 0.0168 & 0.014 & 0.0058 & 0.00463 \\*
 & quad-MOM & 0.216 & 0.192 & 0.0651 & 0.0561 & 0.021 & 0.0201 & 0.00647 & 0.0063 \\*
 & MLE & \textbf{0.169} & \textbf{0.142} & \textbf{0.0522} & \textbf{0.0406} & \textbf{0.0166} & \textbf{0.0131} & \textbf{0.00544} & \textbf{0.0044} \\
\hline
\multirow{3}{0.21\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{ }c@{}}$21.1,$ & {\setlength{\arraycolsep}{2pt}$\left(\begin{matrix}0.62 & -0.46 & -0.43 \\ -0.46 & 1.63 & 0.94 \\ -0.43 & 0.94 & 1.16\end{matrix}\right)$}\end{tabular}} & log-MOM & 0.185 & 0.201 & 0.0531 & 0.0568 & 0.0179 & 0.018 & 0.00539 & 0.00587 \\*
 & quad-MOM & 0.245 & 0.268 & 0.0793 & 0.0916 & 0.0242 & 0.0286 & 0.00758 & 0.00851 \\*
 & MLE & \textbf{0.155} & \textbf{0.146} & \textbf{0.0468} & \textbf{0.0441} & \textbf{0.0158} & \textbf{0.0152} & \textbf{0.00459} & \textbf{0.0046} \\
\hline
\multirow{3}{0.21\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{ }c@{}}$21.1,$ & {\setlength{\arraycolsep}{2pt}$\left(\begin{matrix}2.63 & -0.10 & 0.62 \\ -0.10 & 0.71 & -0.18 \\ 0.62 & -0.18 & 0.76\end{matrix}\right)$}\end{tabular}} & log-MOM & 0.207 & 0.185 & 0.0557 & 0.0563 & 0.0173 & 0.0163 & 0.00527 & 0.00499 \\*
 & quad-MOM & 0.242 & 0.228 & 0.0722 & 0.0744 & 0.0243 & 0.0239 & 0.00694 & 0.00786 \\*
 & MLE & \textbf{0.172} & \textbf{0.149} & \textbf{0.0489} & \textbf{0.0453} & \textbf{0.015} & \textbf{0.0125} & \textbf{0.00461} & \textbf{0.00394} \\
\hline
\multirow{3}{0.21\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{ }c@{}}$21.1,$ & {\setlength{\arraycolsep}{2pt}$\left(\begin{matrix}1.24 & 0.45 & 0.17 \\ 0.45 & 1.50 & -0.47 \\ 0.17 & -0.47 & 0.74\end{matrix}\right)$}\end{tabular}} & log-MOM & 0.189 & 0.141 & 0.0546 & 0.043 & 0.0178 & 0.0138 & 0.0055 & 0.00455 \\*
 & quad-MOM & 0.204 & 0.172 & 0.0619 & 0.0488 & 0.0205 & 0.0189 & 0.0065 & 0.0055 \\*
 & MLE & \textbf{0.183} & \textbf{0.134} & \textbf{0.0529} & \textbf{0.0354} & \textbf{0.0164} & \textbf{0.0115} & \textbf{0.0053} & \textbf{0.00368} \\
\hline
\multirow{3}{0.21\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{ }c@{}}$21.1,$ & {\setlength{\arraycolsep}{2pt}$\left(\begin{matrix}1.38 & 0.24 & 0.37 \\ 0.24 & 1.09 & -0.38 \\ 0.37 & -0.38 & 1.63\end{matrix}\right)$}\end{tabular}} & log-MOM & 0.183 & 0.13 & 0.0541 & 0.0365 & 0.0176 & \textbf{0.0109} & \textbf{0.00553} & 0.0043 \\*
 & quad-MOM & 0.21 & 0.158 & 0.0606 & 0.0442 & 0.0188 & 0.0142 & 0.00599 & 0.00474 \\*
 & MLE & \textbf{0.175} & \textbf{0.127} & \textbf{0.0533} & \textbf{0.0336} & \textbf{0.0165} & 0.0113 & 0.00556 & \textbf{0.00378} \\
\hline
\multirow{3}{0.21\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{ }c@{}}$22.0,$ & {\setlength{\arraycolsep}{2pt}$\left(\begin{matrix}1.31 & -0.06 & 0.11 \\ -0.06 & 1.13 & 0.40 \\ 0.11 & 0.40 & 0.97\end{matrix}\right)$}\end{tabular}} & log-MOM & \textbf{0.188} & 0.133 & 0.0533 & 0.0379 & 0.0174 & 0.0138 & 0.00545 & 0.00353 \\*
 & quad-MOM & 0.207 & 0.141 & 0.0569 & 0.0453 & 0.0187 & 0.0162 & 0.00598 & 0.00404 \\*
 & MLE & 0.189 & \textbf{0.107} & \textbf{0.0529} & \textbf{0.0337} & \textbf{0.0173} & \textbf{0.013} & \textbf{0.00538} & \textbf{0.00353} \\
\hline
\multirow{3}{0.21\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{ }c@{}}$22.0,$ & {\setlength{\arraycolsep}{2pt}$\left(\begin{matrix}1.40 & -0.08 & 0.09 \\ -0.08 & 1.39 & 0.00 \\ 0.09 & 0.00 & 0.80\end{matrix}\right)$}\end{tabular}} & log-MOM & 0.188 & \textbf{0.132} & 0.0583 & 0.041 & 0.0179 & 0.0128 & 0.00547 & 0.00332 \\*
 & quad-MOM & 0.194 & 0.146 & 0.0645 & 0.0435 & 0.0194 & 0.0147 & 0.00587 & 0.00397 \\*
 & MLE & \textbf{0.184} & 0.134 & \textbf{0.0568} & \textbf{0.0388} & \textbf{0.0176} & \textbf{0.0113} & \textbf{0.00539} & \textbf{0.00327} \\
\hline
\multirow{3}{0.21\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{ }c@{}}$22.0,$ & {\setlength{\arraycolsep}{2pt}$\left(\begin{matrix}0.41 & 0.07 & 0.03 \\ 0.07 & 0.61 & 0.11 \\ 0.03 & 0.11 & 0.43\end{matrix}\right)$}\end{tabular}} & log-MOM & 0.186 & 0.117 & 0.0583 & \textbf{0.0364} & 0.0178 & 0.0111 & 0.00536 & 0.00381 \\*
 & quad-MOM & 0.203 & 0.133 & 0.0621 & 0.0414 & 0.0191 & 0.0145 & 0.00575 & 0.00456 \\*
 & MLE & \textbf{0.181} & \textbf{0.111} & \textbf{0.0578} & 0.0387 & \textbf{0.0175} & \textbf{0.0105} & \textbf{0.00534} & \textbf{0.00354} \\
\hline
\multirow{3}{0.21\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{ }c@{}}$22.0,$ & {\setlength{\arraycolsep}{2pt}$\left(\begin{matrix}2.08 & -0.28 & 0.05 \\ -0.28 & 1.83 & 0.05 \\ 0.05 & 0.05 & 2.21\end{matrix}\right)$}\end{tabular}} & log-MOM & 0.192 & 0.129 & 0.0561 & 0.0398 & \textbf{0.0174} & \textbf{0.0109} & 0.00565 & 0.00394 \\*
 & quad-MOM & 0.196 & 0.14 & 0.0587 & \textbf{0.0379} & 0.0186 & 0.0115 & 0.00602 & 0.00441 \\*
 & MLE & \textbf{0.188} & \textbf{0.127} & \textbf{0.0548} & 0.0399 & 0.0176 & 0.0109 & \textbf{0.00557} & \textbf{0.00367} \\
\hline
\multirow{3}{0.21\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{ }c@{}}$22.0,$ & {\setlength{\arraycolsep}{2pt}$\left(\begin{matrix}2.18 & -0.01 & 0.09 \\ -0.01 & 2.10 & -0.02 \\ 0.09 & -0.02 & 2.19\end{matrix}\right)$}\end{tabular}} & log-MOM & 0.184 & \textbf{0.12} & \textbf{0.0588} & 0.0404 & \textbf{0.0182} & 0.0113 & \textbf{0.00559} & 0.00354 \\*
 & quad-MOM & 0.196 & 0.134 & 0.0612 & 0.0432 & 0.0182 & 0.0121 & 0.00569 & 0.00382 \\*
 & MLE & \textbf{0.184} & 0.121 & 0.0598 & \textbf{0.0396} & 0.0186 & \textbf{0.0111} & 0.00565 & \textbf{0.00345} \\
\hline
\multirow{3}{0.21\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{ }c@{}}$22.0,$ & {\setlength{\arraycolsep}{2pt}$\left(\begin{matrix}0.65 & 0.21 & -0.26 \\ 0.21 & 1.61 & -0.14 \\ -0.26 & -0.14 & 0.61\end{matrix}\right)$}\end{tabular}} & log-MOM & 0.186 & 0.146 & 0.0532 & 0.046 & 0.0167 & 0.0139 & 0.0057 & 0.00439 \\*
 & quad-MOM & 0.21 & 0.184 & 0.0626 & 0.0613 & 0.0207 & 0.0195 & 0.00687 & 0.00542 \\*
 & MLE & \textbf{0.179} & \textbf{0.126} & \textbf{0.0496} & \textbf{0.0394} & \textbf{0.0158} & \textbf{0.0122} & \textbf{0.00534} & \textbf{0.00368} \\
\hline
\multirow{3}{0.21\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{ }c@{}}$22.0,$ & {\setlength{\arraycolsep}{2pt}$\left(\begin{matrix}0.62 & -0.46 & -0.43 \\ -0.46 & 1.63 & 0.94 \\ -0.43 & 0.94 & 1.16\end{matrix}\right)$}\end{tabular}} & log-MOM & 0.189 & 0.201 & 0.0558 & 0.0566 & 0.0165 & 0.0199 & 0.00542 & 0.00521 \\*
 & quad-MOM & 0.243 & 0.269 & 0.0781 & 0.0861 & 0.0231 & 0.0302 & 0.00763 & 0.00872 \\*
 & MLE & \textbf{0.16} & \textbf{0.158} & \textbf{0.047} & \textbf{0.0446} & \textbf{0.0145} & \textbf{0.0145} & \textbf{0.00468} & \textbf{0.00443} \\
\hline
\multirow{3}{0.21\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{ }c@{}}$22.0,$ & {\setlength{\arraycolsep}{2pt}$\left(\begin{matrix}2.63 & -0.10 & 0.62 \\ -0.10 & 0.71 & -0.18 \\ 0.62 & -0.18 & 0.76\end{matrix}\right)$}\end{tabular}} & log-MOM & 0.189 & 0.162 & 0.0548 & 0.0513 & 0.0179 & 0.0162 & 0.0054 & 0.00535 \\*
 & quad-MOM & 0.245 & 0.232 & 0.072 & 0.0787 & 0.025 & 0.0235 & 0.00711 & 0.00784 \\*
 & MLE & \textbf{0.161} & \textbf{0.143} & \textbf{0.0482} & \textbf{0.0393} & \textbf{0.0155} & \textbf{0.0137} & \textbf{0.00482} & \textbf{0.00436} \\
\hline
\multirow{3}{0.21\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{ }c@{}}$22.0,$ & {\setlength{\arraycolsep}{2pt}$\left(\begin{matrix}1.24 & 0.45 & 0.17 \\ 0.45 & 1.50 & -0.47 \\ 0.17 & -0.47 & 0.74\end{matrix}\right)$}\end{tabular}} & log-MOM & 0.196 & 0.151 & 0.0571 & 0.0447 & 0.0181 & 0.0133 & 0.00551 & 0.00465 \\*
 & quad-MOM & 0.219 & 0.177 & 0.0657 & 0.0532 & 0.02 & 0.0178 & 0.0066 & 0.00547 \\*
 & MLE & \textbf{0.187} & \textbf{0.127} & \textbf{0.055} & \textbf{0.0411} & \textbf{0.0167} & \textbf{0.0112} & \textbf{0.00511} & \textbf{0.0038} \\
\hline
\multirow{3}{0.21\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{ }c@{}}$22.0,$ & {\setlength{\arraycolsep}{2pt}$\left(\begin{matrix}1.38 & 0.24 & 0.37 \\ 0.24 & 1.09 & -0.38 \\ 0.37 & -0.38 & 1.63\end{matrix}\right)$}\end{tabular}} & log-MOM & 0.185 & 0.136 & 0.0568 & 0.0435 & 0.0168 & 0.0124 & 0.00566 & 0.00387 \\*
 & quad-MOM & 0.201 & 0.153 & 0.0654 & 0.0509 & 0.0187 & 0.0144 & 0.00602 & 0.00491 \\*
 & MLE & \textbf{0.179} & \textbf{0.127} & \textbf{0.0557} & \textbf{0.0411} & \textbf{0.0163} & \textbf{0.0111} & \textbf{0.00543} & \textbf{0.0036} \\
\hline
\multirow{3}{0.21\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{ }c@{}}$23.1,$ & {\setlength{\arraycolsep}{2pt}$\left(\begin{matrix}1.31 & -0.06 & 0.11 \\ -0.06 & 1.13 & 0.40 \\ 0.11 & 0.40 & 0.97\end{matrix}\right)$}\end{tabular}} & log-MOM & 0.192 & 0.129 & 0.0569 & 0.0423 & 0.0178 & 0.0114 & \textbf{0.00559} & 0.00397 \\*
 & quad-MOM & 0.206 & 0.145 & 0.0615 & 0.0477 & 0.0191 & 0.0149 & 0.0062 & 0.00446 \\*
 & MLE & \textbf{0.183} & \textbf{0.122} & \textbf{0.056} & \textbf{0.0414} & \textbf{0.017} & \textbf{0.0105} & 0.00564 & \textbf{0.00392} \\
\hline
\multirow{3}{0.21\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{ }c@{}}$23.1,$ & {\setlength{\arraycolsep}{2pt}$\left(\begin{matrix}1.40 & -0.08 & 0.09 \\ -0.08 & 1.39 & 0.00 \\ 0.09 & 0.00 & 0.80\end{matrix}\right)$}\end{tabular}} & log-MOM & 0.191 & 0.126 & 0.0569 & \textbf{0.036} & 0.0174 & \textbf{0.0111} & \textbf{0.00558} & \textbf{0.00364} \\*
 & quad-MOM & 0.198 & 0.143 & 0.0586 & 0.0425 & 0.0183 & 0.0116 & 0.00591 & 0.0043 \\*
 & MLE & \textbf{0.185} & \textbf{0.113} & \textbf{0.0549} & 0.0365 & \textbf{0.0173} & 0.0115 & 0.00564 & 0.00366 \\
\hline
\multirow{3}{0.21\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{ }c@{}}$23.1,$ & {\setlength{\arraycolsep}{2pt}$\left(\begin{matrix}0.41 & 0.07 & 0.03 \\ 0.07 & 0.61 & 0.11 \\ 0.03 & 0.11 & 0.43\end{matrix}\right)$}\end{tabular}} & log-MOM & \textbf{0.177} & 0.14 & 0.0575 & 0.0408 & \textbf{0.0174} & 0.0128 & 0.00561 & 0.00401 \\*
 & quad-MOM & 0.192 & 0.17 & 0.0641 & 0.0479 & 0.0192 & 0.0149 & 0.00633 & 0.00456 \\*
 & MLE & 0.18 & \textbf{0.135} & \textbf{0.0572} & \textbf{0.0399} & 0.0177 & \textbf{0.0118} & \textbf{0.00555} & \textbf{0.0039} \\
\hline
\multirow{3}{0.21\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{ }c@{}}$23.1,$ & {\setlength{\arraycolsep}{2pt}$\left(\begin{matrix}2.08 & -0.28 & 0.05 \\ -0.28 & 1.83 & 0.05 \\ 0.05 & 0.05 & 2.21\end{matrix}\right)$}\end{tabular}} & log-MOM & 0.198 & \textbf{0.122} & \textbf{0.0547} & 0.0362 & 0.018 & 0.013 & 0.00544 & \textbf{0.0036} \\*
 & quad-MOM & 0.205 & 0.142 & 0.0591 & 0.0421 & 0.0195 & 0.0139 & 0.0059 & 0.00428 \\*
 & MLE & \textbf{0.197} & 0.128 & 0.0547 & \textbf{0.0338} & \textbf{0.0179} & \textbf{0.0125} & \textbf{0.00543} & 0.0037 \\
\hline
\multirow{3}{0.21\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{ }c@{}}$23.1,$ & {\setlength{\arraycolsep}{2pt}$\left(\begin{matrix}2.18 & -0.01 & 0.09 \\ -0.01 & 2.10 & -0.02 \\ 0.09 & -0.02 & 2.19\end{matrix}\right)$}\end{tabular}} & log-MOM & 0.19 & 0.119 & 0.0584 & \textbf{0.0341} & \textbf{0.0179} & 0.011 & 0.00555 & \textbf{0.00313} \\*
 & quad-MOM &  0.2 & 0.134 & 0.0592 & 0.0349 & 0.0182 & 0.0117 & 0.00566 & 0.00354 \\*
 & MLE & \textbf{0.19} & \textbf{0.119} & \textbf{0.0572} & 0.0348 & 0.0182 & \textbf{0.011} & \textbf{0.00553} & 0.00329 \\
\hline
\multirow{3}{0.21\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{ }c@{}}$23.1,$ & {\setlength{\arraycolsep}{2pt}$\left(\begin{matrix}0.65 & 0.21 & -0.26 \\ 0.21 & 1.61 & -0.14 \\ -0.26 & -0.14 & 0.61\end{matrix}\right)$}\end{tabular}} & log-MOM & 0.188 & 0.146 & 0.0518 & 0.0445 & 0.0182 & 0.0157 & 0.00554 & 0.00434 \\*
 & quad-MOM & 0.213 & 0.176 & 0.0593 & 0.0588 & 0.0228 & 0.0198 & 0.00613 & 0.0057 \\*
 & MLE & \textbf{0.18} & \textbf{0.14} & \textbf{0.05} & \textbf{0.04} & \textbf{0.0166} & \textbf{0.0126} & \textbf{0.00536} & \textbf{0.00415} \\
\hline
\multirow{3}{0.21\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{ }c@{}}$23.1,$ & {\setlength{\arraycolsep}{2pt}$\left(\begin{matrix}0.62 & -0.46 & -0.43 \\ -0.46 & 1.63 & 0.94 \\ -0.43 & 0.94 & 1.16\end{matrix}\right)$}\end{tabular}} & log-MOM & 0.189 & 0.181 & 0.0541 & 0.0599 & 0.0174 & 0.0176 & 0.00535 & 0.00565 \\*
 & quad-MOM & 0.255 & 0.249 & 0.0762 & 0.084 & 0.0222 & 0.0263 & 0.00803 & 0.00977 \\*
 & MLE & \textbf{0.15} & \textbf{0.148} & \textbf{0.0473} & \textbf{0.0441} & \textbf{0.0144} & \textbf{0.0134} & \textbf{0.00442} & \textbf{0.00421} \\
\hline
\multirow{3}{0.21\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{ }c@{}}$23.1,$ & {\setlength{\arraycolsep}{2pt}$\left(\begin{matrix}2.63 & -0.10 & 0.62 \\ -0.10 & 0.71 & -0.18 \\ 0.62 & -0.18 & 0.76\end{matrix}\right)$}\end{tabular}} & log-MOM & 0.186 & 0.185 & 0.0568 & 0.0585 & 0.0172 & 0.0173 & 0.00536 & 0.00549 \\*
 & quad-MOM & 0.254 & 0.231 & 0.0746 & 0.0777 & 0.0227 & 0.026 & 0.00702 & 0.00819 \\*
 & MLE & \textbf{0.164} & \textbf{0.148} & \textbf{0.0524} & \textbf{0.0469} & \textbf{0.0149} & \textbf{0.0142} & \textbf{0.00493} & \textbf{0.00423} \\
\hline
\multirow{3}{0.21\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{ }c@{}}$23.1,$ & {\setlength{\arraycolsep}{2pt}$\left(\begin{matrix}1.24 & 0.45 & 0.17 \\ 0.45 & 1.50 & -0.47 \\ 0.17 & -0.47 & 0.74\end{matrix}\right)$}\end{tabular}} & log-MOM & 0.188 & 0.152 & 0.056 & 0.0476 & 0.0176 & 0.0142 & 0.00534 & 0.00422 \\*
 & quad-MOM & 0.214 & 0.179 & 0.0624 & 0.0578 & 0.0212 & 0.0179 & 0.00591 & 0.00587 \\*
 & MLE & \textbf{0.171} & \textbf{0.121} & \textbf{0.0511} & \textbf{0.0389} & \textbf{0.0167} & \textbf{0.0106} & \textbf{0.00519} & \textbf{0.00372} \\
\hline
\multirow{3}{0.21\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{ }c@{}}$23.1,$ & {\setlength{\arraycolsep}{2pt}$\left(\begin{matrix}1.38 & 0.24 & 0.37 \\ 0.24 & 1.09 & -0.38 \\ 0.37 & -0.38 & 1.63\end{matrix}\right)$}\end{tabular}} & log-MOM & 0.189 & 0.143 & 0.0554 & 0.0419 & 0.0184 & \textbf{0.0128} & 0.00549 & 0.00364 \\*
 & quad-MOM & 0.211 & 0.158 & 0.0615 & 0.0519 & 0.0203 & 0.0161 & 0.00603 & 0.00461 \\*
 & MLE & \textbf{0.185} & \textbf{0.132} & \textbf{0.0527} & \textbf{0.0372} & \textbf{0.0173} & 0.013 & \textbf{0.00526} & \textbf{0.00325} \\
\hline
\multirow{3}{0.21\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{ }c@{}}$29.5,$ & {\setlength{\arraycolsep}{2pt}$\left(\begin{matrix}1.31 & -0.06 & 0.11 \\ -0.06 & 1.13 & 0.40 \\ 0.11 & 0.40 & 0.97\end{matrix}\right)$}\end{tabular}} & log-MOM & 0.177 & 0.137 & 0.0555 & 0.042 & 0.0162 & \textbf{0.0117} & 0.00528 & 0.00402 \\*
 & quad-MOM & 0.19 & 0.151 & 0.0565 & 0.0479 & 0.0175 & 0.013 & 0.00558 & 0.00487 \\*
 & MLE & \textbf{0.172} & \textbf{0.135} & \textbf{0.0533} & \textbf{0.0418} & \textbf{0.0158} & 0.0117 & \textbf{0.00514} & \textbf{0.0036} \\
\hline
\multirow{3}{0.21\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{ }c@{}}$29.5,$ & {\setlength{\arraycolsep}{2pt}$\left(\begin{matrix}1.40 & -0.08 & 0.09 \\ -0.08 & 1.39 & 0.00 \\ 0.09 & 0.00 & 0.80\end{matrix}\right)$}\end{tabular}} & log-MOM & 0.184 & 0.126 & 0.0577 & \textbf{0.0397} & 0.0166 & 0.0117 & 0.00512 & 0.0037 \\*
 & quad-MOM & 0.196 & 0.147 & 0.0608 & 0.0454 & 0.0174 & 0.0134 & 0.00552 & 0.00419 \\*
 & MLE & \textbf{0.177} & \textbf{0.12} & \textbf{0.057} & 0.0399 & \textbf{0.0163} & \textbf{0.011} & \textbf{0.005} & \textbf{0.00351} \\
\hline
\multirow{3}{0.21\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{ }c@{}}$29.5,$ & {\setlength{\arraycolsep}{2pt}$\left(\begin{matrix}0.41 & 0.07 & 0.03 \\ 0.07 & 0.61 & 0.11 \\ 0.03 & 0.11 & 0.43\end{matrix}\right)$}\end{tabular}} & log-MOM & 0.174 & \textbf{0.128} & 0.051 & \textbf{0.0377} & 0.016 & \textbf{0.0117} & 0.00505 & \textbf{0.00325} \\*
 & quad-MOM & 0.191 & 0.151 & 0.0556 & 0.0429 & 0.0176 & 0.013 & 0.00567 & 0.00391 \\*
 & MLE & \textbf{0.166} & 0.129 & \textbf{0.0497} & 0.0399 & \textbf{0.0157} & 0.0118 & \textbf{0.00502} & 0.00341 \\
\hline
\multirow{3}{0.21\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{ }c@{}}$29.5,$ & {\setlength{\arraycolsep}{2pt}$\left(\begin{matrix}2.08 & -0.28 & 0.05 \\ -0.28 & 1.83 & 0.05 \\ 0.05 & 0.05 & 2.21\end{matrix}\right)$}\end{tabular}} & log-MOM & \textbf{0.177} & 0.143 & 0.0527 & \textbf{0.0344} & \textbf{0.0175} & 0.0117 & 0.00533 & \textbf{0.00391} \\*
 & quad-MOM & 0.183 & 0.16 & 0.054 & 0.0425 & 0.0179 & 0.0133 & 0.00566 & 0.00436 \\*
 & MLE & 0.179 & \textbf{0.138} & \textbf{0.0526} & 0.0357 & 0.0176 & \textbf{0.0117} & \textbf{0.00527} & 0.00391 \\
\hline
\multirow{3}{0.21\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{ }c@{}}$29.5,$ & {\setlength{\arraycolsep}{2pt}$\left(\begin{matrix}2.18 & -0.01 & 0.09 \\ -0.01 & 2.10 & -0.02 \\ 0.09 & -0.02 & 2.19\end{matrix}\right)$}\end{tabular}} & log-MOM & \textbf{0.179} & 0.124 & \textbf{0.0527} & 0.0393 & 0.0172 & 0.012 & 0.00521 & 0.0035 \\*
 & quad-MOM & 0.192 & 0.136 & 0.0533 & 0.0407 & 0.0185 & 0.0131 & 0.00556 & \textbf{0.00348} \\*
 & MLE & 0.18 & \textbf{0.122} & 0.0529 & \textbf{0.0383} & \textbf{0.017} & \textbf{0.0114} & \textbf{0.00519} & 0.00349 \\
\hline
\multirow{3}{0.21\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{ }c@{}}$29.5,$ & {\setlength{\arraycolsep}{2pt}$\left(\begin{matrix}0.65 & 0.21 & -0.26 \\ 0.21 & 1.61 & -0.14 \\ -0.26 & -0.14 & 0.61\end{matrix}\right)$}\end{tabular}} & log-MOM & 0.182 & 0.168 & 0.0502 & 0.0477 & 0.0169 & 0.0153 & 0.00542 & 0.00462 \\*
 & quad-MOM & 0.206 & 0.196 & 0.0614 & 0.0602 & 0.0198 & 0.0204 & 0.00623 & 0.0068 \\*
 & MLE & \textbf{0.165} & \textbf{0.145} & \textbf{0.0474} & \textbf{0.0406} & \textbf{0.0149} & \textbf{0.0128} & \textbf{0.00503} & \textbf{0.00444} \\
\hline
\multirow{3}{0.21\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{ }c@{}}$29.5,$ & {\setlength{\arraycolsep}{2pt}$\left(\begin{matrix}0.62 & -0.46 & -0.43 \\ -0.46 & 1.63 & 0.94 \\ -0.43 & 0.94 & 1.16\end{matrix}\right)$}\end{tabular}} & log-MOM & 0.185 & 0.179 & 0.056 & 0.0616 & 0.0175 & 0.0185 & 0.00519 & 0.00587 \\*
 & quad-MOM & 0.243 & 0.249 & 0.0791 & 0.0907 & 0.0233 & 0.0281 & 0.00729 & 0.00868 \\*
 & MLE & \textbf{0.152} & \textbf{0.154} & \textbf{0.0457} & \textbf{0.0459} & \textbf{0.0137} & \textbf{0.0137} & \textbf{0.00398} & \textbf{0.00439} \\
\hline
\multirow{3}{0.21\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{ }c@{}}$29.5,$ & {\setlength{\arraycolsep}{2pt}$\left(\begin{matrix}2.63 & -0.10 & 0.62 \\ -0.10 & 0.71 & -0.18 \\ 0.62 & -0.18 & 0.76\end{matrix}\right)$}\end{tabular}} & log-MOM & 0.182 & 0.172 & 0.0538 & 0.0533 & 0.0169 & 0.0166 & 0.00498 & 0.00526 \\*
 & quad-MOM & 0.228 & 0.222 & 0.0672 & 0.0779 & 0.0227 & 0.0227 & 0.00668 & 0.00717 \\*
 & MLE & \textbf{0.156} & \textbf{0.146} & \textbf{0.0465} & \textbf{0.0457} & \textbf{0.0148} & \textbf{0.0132} & \textbf{0.00461} & \textbf{0.00425} \\
\hline
\multirow{3}{0.21\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{ }c@{}}$29.5,$ & {\setlength{\arraycolsep}{2pt}$\left(\begin{matrix}1.24 & 0.45 & 0.17 \\ 0.45 & 1.50 & -0.47 \\ 0.17 & -0.47 & 0.74\end{matrix}\right)$}\end{tabular}} & log-MOM & 0.176 & 0.155 & 0.0561 & 0.0481 & 0.0164 & 0.0131 & 0.00529 & 0.00458 \\*
 & quad-MOM & 0.207 & 0.183 & 0.0632 & 0.0627 & 0.0186 & 0.0175 & 0.00589 & 0.0056 \\*
 & MLE & \textbf{0.161} & \textbf{0.141} & \textbf{0.0507} & \textbf{0.0401} & \textbf{0.0151} & \textbf{0.0128} & \textbf{0.00495} & \textbf{0.004} \\
\hline
\multirow{3}{0.21\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{ }c@{}}$29.5,$ & {\setlength{\arraycolsep}{2pt}$\left(\begin{matrix}1.38 & 0.24 & 0.37 \\ 0.24 & 1.09 & -0.38 \\ 0.37 & -0.38 & 1.63\end{matrix}\right)$}\end{tabular}} & log-MOM & 0.18 & 0.134 & 0.0541 & 0.043 & 0.0159 & 0.0126 & 0.0052 & 0.00381 \\*
 & quad-MOM & 0.196 & 0.168 & 0.0587 & 0.05 & 0.018 & 0.0147 & 0.00576 & 0.00441 \\*
 & MLE & \textbf{0.171} & \textbf{0.13} & \textbf{0.0505} & \textbf{0.0364} & \textbf{0.0155} & \textbf{0.0123} & \textbf{0.00507} & \textbf{0.00354} \\
\end{longtable}

==> (inline-1) <==
\begin{longtable}{@{}p{0.14\textwidth}lrrrrrrrr@{}}
\caption{Monte Carlo comparison of the projected Stein method-of-moments estimator and the (unstructured) Stein method-of-moments estimator. Entries are the median and interquartile range, over $B=500$ replications, of $\smash{\|\widehat{\Sigma}-\Sigma_0\|_F/\|\Sigma_0\|_F}$. Within each structured configuration and sample size, the smallest median and the smallest interquartile range are shown in bold.}\label{tab:wishart-structured-smom-sigma-fro}\\
\hline
$\alpha_0,\bb{\beta}^{\star}$ & Estimator & \multicolumn{2}{c}{$n=10$} & \multicolumn{2}{c}{$n=100$} & \multicolumn{2}{c}{$n=1000$} & \multicolumn{2}{c}{$n=10000$} \\
 &  & Median & IQR & Median & IQR & Median & IQR & Median & IQR \\
\hline
\endfirsthead
\hline
$\alpha_0,\bb{\beta}^{\star}$ & Estimator & \multicolumn{2}{c}{$n=10$} & \multicolumn{2}{c}{$n=100$} & \multicolumn{2}{c}{$n=1000$} & \multicolumn{2}{c}{$n=10000$} \\
 &  & Median & IQR & Median & IQR & Median & IQR & Median & IQR \\
\hline
\endhead
\hline
\multicolumn{10}{r}{Continued on next page}\\
\hline
\endfoot
\hline
\endlastfoot
\multirow{2}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$23.3$,$(0.71,0.18)$\end{tabular}} & proj-SMOM & \textbf{0.0562} & 0.0623 & \textbf{0.0185} & 0.0199 & \textbf{0.00536} & 0.00589 & \textbf{0.00175} & 0.00194 \\*
 & naive-SMOM & 0.171 & \textbf{0.0365} & 0.0551 & \textbf{0.012} & 0.0171 & \textbf{0.00316} & 0.00543 & \textbf{0.00101} \\
\hline
\multirow{2}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$23.3$,$(0.74,0.09)$\end{tabular}} & proj-SMOM & \textbf{0.0471} & 0.0409 & \textbf{0.0152} & 0.0137 & \textbf{0.00453} & 0.0041 & \textbf{0.00149} & 0.00136 \\*
 & naive-SMOM & 0.203 & \textbf{0.0293} & 0.0646 & \textbf{0.00964} & 0.0206 & \textbf{0.00297} & 0.00644 & \textbf{0.000905} \\
\hline
\multirow{2}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$23.3$,$(3.01,1.15)$\end{tabular}} & proj-SMOM & \textbf{0.0599} & 0.0652 & \textbf{0.0192} & 0.0229 & \textbf{0.00566} & 0.007 & \textbf{0.00165} & 0.00207 \\*
 & naive-SMOM & 0.139 & \textbf{0.0371} & 0.045 & \textbf{0.0127} & 0.0141 & \textbf{0.00379} & 0.00437 & \textbf{0.00114} \\
\hline
\multirow{2}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$23.3$,$(1.01,0.50)$\end{tabular}} & proj-SMOM & \textbf{0.0613} & 0.0681 & \textbf{0.0178} & 0.023 & \textbf{0.00584} & 0.0074 & \textbf{0.00205} & 0.00254 \\*
 & naive-SMOM & 0.118 & \textbf{0.0381} & 0.0371 & \textbf{0.0139} & 0.0118 & \textbf{0.00437} & 0.00381 & \textbf{0.00148} \\
\hline
\multirow{2}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$23.3$,$(1.35,0.35)$\end{tabular}} & proj-SMOM & \textbf{0.0573} & 0.0585 & \textbf{0.0182} & 0.0185 & \textbf{0.00588} & 0.00636 & \textbf{0.00157} & 0.00176 \\*
 & naive-SMOM & 0.171 & \textbf{0.0372} & 0.0538 & \textbf{0.00982} & 0.0172 & \textbf{0.00371} & 0.00531 & \textbf{0.000993} \\
\hline
\multirow{2}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$23.3$,$(1.22,0.07)$\end{tabular}} & proj-SMOM & \textbf{0.0422} & 0.0346 & \textbf{0.0131} & 0.0103 & \textbf{0.00411} & 0.0037 & \textbf{0.00134} & 0.00123 \\*
 & naive-SMOM & 0.212 & \textbf{0.0306} & 0.0676 & \textbf{0.00898} & 0.0213 & \textbf{0.00289} & 0.00675 & \textbf{0.000904} \\
\hline
\multirow{2}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$23.3$,$(1.44,0.44)$\end{tabular}} & proj-SMOM & \textbf{0.0525} & 0.0632 & \textbf{0.0188} & 0.0207 & \textbf{0.00609} & 0.00684 & \textbf{0.0016} & 0.00189 \\*
 & naive-SMOM & 0.16 & \textbf{0.035} & 0.0512 & \textbf{0.0126} & 0.0163 & \textbf{0.00395} & 0.00503 & \textbf{0.00109} \\
\hline
\multirow{2}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$23.3$,$(1.24,0.22)$\end{tabular}} & proj-SMOM & \textbf{0.0493} & 0.0469 & \textbf{0.016} & 0.016 & \textbf{0.00503} & 0.00512 & \textbf{0.00163} & 0.00162 \\*
 & naive-SMOM & 0.192 & \textbf{0.0306} & 0.0609 & \textbf{0.00957} & 0.0192 & \textbf{0.00318} & 0.00606 & \textbf{0.000964} \\
\hline
\multirow{2}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$23.3$,$(0.73,0.04)$\end{tabular}} & proj-SMOM & \textbf{0.0405} & 0.0342 & \textbf{0.0128} & 0.0109 & \textbf{0.00413} & 0.0032 & \textbf{0.00126} & 0.000996 \\*
 & naive-SMOM & 0.213 & \textbf{0.0323} & 0.0684 & \textbf{0.00882} & 0.0212 & \textbf{0.00275} & 0.00674 & \textbf{0.000945} \\
\hline
\multirow{2}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$23.3$,$(2.74,-0.02)$\end{tabular}} & proj-SMOM & \textbf{0.034} & 0.0276 & \textbf{0.0102} & \textbf{0.00732} & \textbf{0.00314} & \textbf{0.00246} & \textbf{0.00109} & \textbf{0.000863} \\*
 & naive-SMOM & 0.216 & \textbf{0.0275} & 0.0684 & 0.00809 & 0.0215 & 0.00294 & 0.00681 & 0.000929 \\
\hline
\multirow{2}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$34.1$,$(0.71,0.18)$\end{tabular}} & proj-SMOM & \textbf{0.0437} & 0.0499 & \textbf{0.0145} & 0.016 & \textbf{0.00435} & 0.00481 & \textbf{0.00123} & 0.00132 \\*
 & naive-SMOM & 0.141 & \textbf{0.028} & 0.0458 & \textbf{0.00969} & 0.0143 & \textbf{0.0028} & 0.00444 & \textbf{0.000832} \\
\hline
\multirow{2}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$34.1$,$(0.74,0.09)$\end{tabular}} & proj-SMOM & \textbf{0.0384} & 0.0317 & \textbf{0.0116} & 0.0106 & \textbf{0.00379} & 0.00373 & \textbf{0.00114} & 0.000949 \\*
 & naive-SMOM & 0.168 & \textbf{0.0237} & 0.053 & \textbf{0.00828} & 0.0169 & \textbf{0.00249} & 0.00531 & \textbf{0.000729} \\
\hline
\multirow{2}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$34.1$,$(3.01,1.15)$\end{tabular}} & proj-SMOM & \textbf{0.047} & 0.0551 & \textbf{0.0151} & 0.0194 & \textbf{0.00561} & 0.00554 & \textbf{0.00156} & 0.00192 \\*
 & naive-SMOM & 0.114 & \textbf{0.0311} & 0.0369 & \textbf{0.0102} & 0.0121 & \textbf{0.00335} & 0.00378 & \textbf{0.00108} \\
\hline
\multirow{2}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$34.1$,$(1.01,0.50)$\end{tabular}} & proj-SMOM & \textbf{0.0485} & 0.059 & \textbf{0.0148} & 0.0177 & \textbf{0.00482} & 0.00572 & \textbf{0.00156} & 0.00179 \\*
 & naive-SMOM & 0.0964 & \textbf{0.0368} & 0.0299 & \textbf{0.0111} & 0.00974 & \textbf{0.00355} & 0.00309 & \textbf{0.00114} \\
\hline
\multirow{2}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$34.1$,$(1.35,0.35)$\end{tabular}} & proj-SMOM & \textbf{0.0465} & 0.0474 & \textbf{0.0142} & 0.016 & \textbf{0.00483} & 0.0049 & \textbf{0.00141} & 0.00166 \\*
 & naive-SMOM & 0.141 & \textbf{0.0322} & 0.0449 & \textbf{0.00906} & 0.0144 & \textbf{0.00293} & 0.00451 & \textbf{0.00086} \\
\hline
\multirow{2}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$34.1$,$(1.22,0.07)$\end{tabular}} & proj-SMOM & \textbf{0.0349} & \textbf{0.0263} & \textbf{0.0114} & 0.00982 & \textbf{0.00345} & 0.00296 & \textbf{0.00111} & 0.000905 \\*
 & naive-SMOM & 0.175 & 0.0285 & 0.0555 & \textbf{0.00722} & 0.0175 & \textbf{0.00265} & 0.00556 & \textbf{0.000708} \\
\hline
\multirow{2}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$34.1$,$(1.44,0.44)$\end{tabular}} & proj-SMOM & \textbf{0.0484} & 0.0556 & \textbf{0.0164} & 0.0166 & \textbf{0.0045} & 0.00514 & \textbf{0.00141} & 0.00157 \\*
 & naive-SMOM & 0.132 & \textbf{0.0279} & 0.0424 & \textbf{0.00869} & 0.0131 & \textbf{0.00339} & 0.00419 & \textbf{0.000932} \\
\hline
\multirow{2}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$34.1$,$(1.24,0.22)$\end{tabular}} & proj-SMOM & \textbf{0.0429} & 0.0416 & \textbf{0.0132} & 0.014 & \textbf{0.00432} & 0.00404 & \textbf{0.0013} & 0.00122 \\*
 & naive-SMOM & 0.158 & \textbf{0.0272} & 0.0503 & \textbf{0.00803} & 0.0159 & \textbf{0.00243} & 0.00498 & \textbf{0.000805} \\
\hline
\multirow{2}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$34.1$,$(0.73,0.04)$\end{tabular}} & proj-SMOM & \textbf{0.0346} & 0.0276 & \textbf{0.0107} & 0.00954 & \textbf{0.00338} & 0.00263 & \textbf{0.00105} & 0.000814 \\*
 & naive-SMOM & 0.177 & \textbf{0.023} & 0.0559 & \textbf{0.00744} & 0.0177 & \textbf{0.00218} & 0.00555 & \textbf{0.00073} \\
\hline
\multirow{2}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$34.1$,$(2.74,-0.02)$\end{tabular}} & proj-SMOM & \textbf{0.0272} & \textbf{0.0211} & \textbf{0.00912} & \textbf{0.00649} & \textbf{0.00275} & 0.0022 & \textbf{0.000859} & \textbf{0.000613} \\*
 & naive-SMOM & 0.178 & 0.0242 & 0.0563 & 0.00654 & 0.0178 & \textbf{0.00214} & 0.00563 & 0.000746 \\
\hline
\multirow{2}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$43.0$,$(0.71,0.18)$\end{tabular}} & proj-SMOM & \textbf{0.0417} & 0.0454 & \textbf{0.0124} & 0.0136 & \textbf{0.00416} & 0.00436 & \textbf{0.00124} & 0.00144 \\*
 & naive-SMOM & 0.124 & \textbf{0.026} & 0.0395 & \textbf{0.00778} & 0.0126 & \textbf{0.00264} & 0.00401 & \textbf{0.000812} \\
\hline
\multirow{2}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$43.0$,$(0.74,0.09)$\end{tabular}} & proj-SMOM & \textbf{0.0344} & 0.0298 & \textbf{0.0108} & 0.00937 & \textbf{0.00356} & 0.00299 & \textbf{0.00116} & 0.000983 \\*
 & naive-SMOM & 0.151 & \textbf{0.0244} & 0.0469 & \textbf{0.00658} & 0.0151 & \textbf{0.00189} & 0.00479 & \textbf{0.000617} \\
\hline
\multirow{2}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$43.0$,$(3.01,1.15)$\end{tabular}} & proj-SMOM & \textbf{0.044} & 0.0539 & \textbf{0.0135} & 0.0171 & \textbf{0.00486} & 0.00584 & \textbf{0.00139} & 0.00156 \\*
 & naive-SMOM & 0.104 & \textbf{0.0302} & 0.0329 & \textbf{0.00888} & 0.0106 & \textbf{0.00328} & 0.00329 & \textbf{0.000929} \\
\hline
\multirow{2}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$43.0$,$(1.01,0.50)$\end{tabular}} & proj-SMOM & \textbf{0.0451} & 0.0524 & \textbf{0.0134} & 0.0166 & \textbf{0.00449} & 0.00539 & \textbf{0.00132} & 0.00174 \\*
 & naive-SMOM & 0.0875 & \textbf{0.0303} & 0.0272 & \textbf{0.0103} & 0.00868 & \textbf{0.00312} & 0.00276 & \textbf{0.00103} \\
\hline
\multirow{2}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$43.0$,$(1.35,0.35)$\end{tabular}} & proj-SMOM & \textbf{0.0424} & 0.0452 & \textbf{0.0124} & 0.0138 & \textbf{0.00394} & 0.0043 & \textbf{0.00129} & 0.00145 \\*
 & naive-SMOM & 0.127 & \textbf{0.0256} & 0.0399 & \textbf{0.00784} & 0.0127 & \textbf{0.00249} & 0.00395 & \textbf{0.00079} \\
\hline
\multirow{2}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$43.0$,$(1.22,0.07)$\end{tabular}} & proj-SMOM & \textbf{0.0303} & 0.0248 & \textbf{0.00949} & 0.00817 & \textbf{0.003} & 0.0024 & \textbf{0.000979} & 0.000765 \\*
 & naive-SMOM & 0.154 & \textbf{0.0204} & 0.0498 & \textbf{0.00687} & 0.0158 & \textbf{0.00237} & 0.00492 & \textbf{0.000692} \\
\hline
\multirow{2}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$43.0$,$(1.44,0.44)$\end{tabular}} & proj-SMOM & \textbf{0.0406} & 0.0528 & \textbf{0.0127} & 0.0142 & \textbf{0.00426} & 0.00459 & \textbf{0.00134} & 0.00148 \\*
 & naive-SMOM & 0.118 & \textbf{0.0269} & 0.0369 & \textbf{0.00832} & 0.0118 & \textbf{0.00256} & 0.00376 & \textbf{0.00086} \\
\hline
\multirow{2}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$43.0$,$(1.24,0.22)$\end{tabular}} & proj-SMOM & \textbf{0.037} & 0.0326 & \textbf{0.0112} & 0.0115 & \textbf{0.00391} & 0.004 & \textbf{0.00121} & 0.00116 \\*
 & naive-SMOM & 0.14 & \textbf{0.0251} & 0.0448 & \textbf{0.00726} & 0.0141 & \textbf{0.00261} & 0.00447 & \textbf{0.000726} \\
\hline
\multirow{2}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$43.0$,$(0.73,0.04)$\end{tabular}} & proj-SMOM & \textbf{0.0308} & 0.0224 & \textbf{0.00916} & 0.00766 & \textbf{0.0031} & 0.00257 & \textbf{0.000956} & 0.00073 \\*
 & naive-SMOM & 0.158 & \textbf{0.0207} & 0.0497 & \textbf{0.00674} & 0.0157 & \textbf{0.00218} & 0.00497 & \textbf{0.00067} \\
\hline
\multirow{2}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$43.0$,$(2.74,-0.02)$\end{tabular}} & proj-SMOM & \textbf{0.0253} & \textbf{0.0201} & \textbf{0.00806} & \textbf{0.00671} & \textbf{0.00245} & \textbf{0.00196} & \textbf{0.000744} & \textbf{0.000573} \\*
 & naive-SMOM & 0.159 & 0.0217 & 0.0504 & 0.00684 & 0.016 & 0.00215 & 0.00505 & 0.000636 \\
\hline
\multirow{2}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$46.6$,$(0.71,0.18)$\end{tabular}} & proj-SMOM & \textbf{0.0389} & 0.0427 & \textbf{0.0127} & 0.0134 & \textbf{0.00381} & 0.00389 & \textbf{0.00125} & 0.00118 \\*
 & naive-SMOM & 0.122 & \textbf{0.0232} & 0.0385 & \textbf{0.00766} & 0.0121 & \textbf{0.00235} & 0.00379 & \textbf{0.00072} \\
\hline
\multirow{2}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$46.6$,$(0.74,0.09)$\end{tabular}} & proj-SMOM & \textbf{0.0318} & 0.0294 & \textbf{0.01} & 0.00904 & \textbf{0.00323} & 0.00293 & \textbf{0.000982} & 0.00081 \\*
 & naive-SMOM & 0.143 & \textbf{0.0211} & 0.0461 & \textbf{0.00697} & 0.0145 & \textbf{0.00204} & 0.00454 & \textbf{0.000611} \\
\hline
\multirow{2}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$46.6$,$(3.01,1.15)$\end{tabular}} & proj-SMOM & \textbf{0.0408} & 0.0523 & \textbf{0.0135} & 0.0157 & \textbf{0.00375} & 0.00444 & \textbf{0.00126} & 0.0014 \\*
 & naive-SMOM & 0.101 & \textbf{0.0272} & 0.032 & \textbf{0.00886} & 0.00983 & \textbf{0.00287} & 0.00308 & \textbf{0.000858} \\
\hline
\multirow{2}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$46.6$,$(1.01,0.50)$\end{tabular}} & proj-SMOM & \textbf{0.0441} & 0.0488 & \textbf{0.0149} & 0.0184 & \textbf{0.00432} & 0.00578 & \textbf{0.0014} & 0.00187 \\*
 & naive-SMOM & 0.082 & \textbf{0.029} & 0.0269 & \textbf{0.0109} & 0.00839 & \textbf{0.00375} & 0.00266 & \textbf{0.00109} \\
\hline
\multirow{2}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$46.6$,$(1.35,0.35)$\end{tabular}} & proj-SMOM & \textbf{0.0377} & 0.0418 & \textbf{0.0116} & 0.0124 & \textbf{0.00388} & 0.00421 & \textbf{0.00121} & 0.00126 \\*
 & naive-SMOM & 0.12 & \textbf{0.0236} & 0.0382 & \textbf{0.00725} & 0.0121 & \textbf{0.00249} & 0.00383 & \textbf{0.000732} \\
\hline
\multirow{2}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$46.6$,$(1.22,0.07)$\end{tabular}} & proj-SMOM & \textbf{0.0306} & 0.0255 & \textbf{0.00886} & 0.00718 & \textbf{0.00286} & 0.0023 & \textbf{0.000926} & 0.000745 \\*
 & naive-SMOM & 0.151 & \textbf{0.0199} & 0.0472 & \textbf{0.00628} & 0.0151 & \textbf{0.00229} & 0.00477 & \textbf{0.000629} \\
\hline
\multirow{2}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$46.6$,$(1.44,0.44)$\end{tabular}} & proj-SMOM & \textbf{0.0427} & 0.0436 & \textbf{0.0128} & 0.0148 & \textbf{0.00425} & 0.00481 & \textbf{0.00136} & 0.00149 \\*
 & naive-SMOM & 0.114 & \textbf{0.0244} & 0.0355 & \textbf{0.00845} & 0.0113 & \textbf{0.00292} & 0.00359 & \textbf{0.000837} \\
\hline
\multirow{2}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$46.6$,$(1.24,0.22)$\end{tabular}} & proj-SMOM & \textbf{0.0373} & 0.0326 & \textbf{0.0113} & 0.0114 & \textbf{0.00373} & 0.0038 & \textbf{0.00108} & 0.00103 \\*
 & naive-SMOM & 0.137 & \textbf{0.0245} & 0.0432 & \textbf{0.00658} & 0.0137 & \textbf{0.00224} & 0.00428 & \textbf{0.000688} \\
\hline
\multirow{2}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$46.6$,$(0.73,0.04)$\end{tabular}} & proj-SMOM & \textbf{0.029} & 0.0224 & \textbf{0.009} & 0.00783 & \textbf{0.00279} & 0.00224 & \textbf{0.000905} & 0.00073 \\*
 & naive-SMOM & 0.151 & \textbf{0.0199} & 0.0474 & \textbf{0.00615} & 0.015 & \textbf{0.00203} & 0.00477 & \textbf{0.000616} \\
\hline
\multirow{2}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$46.6$,$(2.74,-0.02)$\end{tabular}} & proj-SMOM & \textbf{0.0223} & \textbf{0.0183} & \textbf{0.00807} & \textbf{0.00592} & \textbf{0.00238} & \textbf{0.00192} & \textbf{0.000786} & \textbf{0.000581} \\*
 & naive-SMOM & 0.154 & 0.0201 & 0.0484 & 0.00594 & 0.0153 & 0.00193 & 0.00485 & 0.000644 \\
\hline
\multirow{2}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$61.0$,$(0.71,0.18)$\end{tabular}} & proj-SMOM & \textbf{0.0368} & 0.0404 & \textbf{0.0113} & 0.0112 & \textbf{0.0032} & 0.00358 & \textbf{0.00105} & 0.00117 \\*
 & naive-SMOM & 0.107 & \textbf{0.0225} & 0.0333 & \textbf{0.00643} & 0.0106 & \textbf{0.00215} & 0.00332 & \textbf{0.000669} \\
\hline
\multirow{2}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$61.0$,$(0.74,0.09)$\end{tabular}} & proj-SMOM & \textbf{0.0288} & 0.0245 & \textbf{0.00979} & 0.0083 & \textbf{0.00294} & 0.00258 & \textbf{0.000946} & 0.000841 \\*
 & naive-SMOM & 0.125 & \textbf{0.0199} & 0.04 & \textbf{0.00574} & 0.0127 & \textbf{0.00182} & 0.00401 & \textbf{0.000528} \\
\hline
\multirow{2}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$61.0$,$(3.01,1.15)$\end{tabular}} & proj-SMOM & \textbf{0.0387} & 0.0446 & \textbf{0.0113} & 0.0129 & \textbf{0.00371} & 0.00425 & \textbf{0.00116} & 0.00131 \\*
 & naive-SMOM & 0.088 & \textbf{0.0234} & 0.0278 & \textbf{0.00683} & 0.00894 & \textbf{0.00246} & 0.00276 & \textbf{0.000646} \\
\hline
\multirow{2}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$61.0$,$(1.01,0.50)$\end{tabular}} & proj-SMOM & \textbf{0.0375} & 0.0471 & \textbf{0.0114} & 0.0133 & \textbf{0.00389} & 0.00467 & \textbf{0.00113} & 0.00137 \\*
 & naive-SMOM & 0.0722 & \textbf{0.0253} & 0.0227 & \textbf{0.008} & 0.00725 & \textbf{0.00286} & 0.00229 & \textbf{0.000836} \\
\hline
\multirow{2}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$61.0$,$(1.35,0.35)$\end{tabular}} & proj-SMOM & \textbf{0.0348} & 0.0331 & \textbf{0.01} & 0.0118 & \textbf{0.00318} & 0.00365 & \textbf{0.00112} & 0.00119 \\*
 & naive-SMOM & 0.106 & \textbf{0.02} & 0.0338 & \textbf{0.00719} & 0.0106 & \textbf{0.00207} & 0.00336 & \textbf{0.000711} \\
\hline
\multirow{2}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$61.0$,$(1.22,0.07)$\end{tabular}} & proj-SMOM & \textbf{0.0254} & 0.0208 & \textbf{0.00809} & 0.00672 & \textbf{0.0025} & 0.00215 & \textbf{0.000809} & 0.000656 \\*
 & naive-SMOM & 0.131 & \textbf{0.0181} & 0.0413 & \textbf{0.00561} & 0.0132 & \textbf{0.0017} & 0.00417 & \textbf{0.000548} \\
\hline
\multirow{2}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$61.0$,$(1.44,0.44)$\end{tabular}} & proj-SMOM & \textbf{0.0352} & 0.0391 & \textbf{0.0112} & 0.013 & \textbf{0.00366} & 0.00425 & \textbf{0.00114} & 0.00127 \\*
 & naive-SMOM & 0.0978 & \textbf{0.022} & 0.0316 & \textbf{0.00737} & 0.0101 & \textbf{0.00228} & 0.00311 & \textbf{0.00067} \\
\hline
\multirow{2}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$61.0$,$(1.24,0.22)$\end{tabular}} & proj-SMOM & \textbf{0.0303} & 0.0304 & \textbf{0.0104} & 0.0105 & \textbf{0.00312} & 0.00313 & \textbf{0.00106} & 0.00109 \\*
 & naive-SMOM & 0.118 & \textbf{0.0204} & 0.0374 & \textbf{0.0065} & 0.0119 & \textbf{0.00195} & 0.00377 & \textbf{0.000599} \\
\hline
\multirow{2}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$61.0$,$(0.73,0.04)$\end{tabular}} & proj-SMOM & \textbf{0.0257} & 0.0208 & \textbf{0.00829} & 0.00619 & \textbf{0.0026} & \textbf{0.00172} & \textbf{0.000772} & 0.000661 \\*
 & naive-SMOM & 0.133 & \textbf{0.0191} & 0.0418 & \textbf{0.00539} & 0.0132 & 0.00173 & 0.00414 & \textbf{0.000586} \\
\hline
\multirow{2}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$61.0$,$(2.74,-0.02)$\end{tabular}} & proj-SMOM & \textbf{0.0213} & \textbf{0.0159} & \textbf{0.00625} & \textbf{0.00478} & \textbf{0.00198} & \textbf{0.00165} & \textbf{0.000594} & \textbf{0.000532} \\*
 & naive-SMOM & 0.133 & 0.0184 & 0.0424 & 0.00574 & 0.0133 & 0.00171 & 0.00423 & 0.000572 \\
\hline
\multirow{2}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$61.5$,$(0.71,0.18)$\end{tabular}} & proj-SMOM & \textbf{0.035} & 0.034 & \textbf{0.0109} & 0.0121 & \textbf{0.00346} & 0.00372 & \textbf{0.00104} & 0.00115 \\*
 & naive-SMOM & 0.104 & \textbf{0.0191} & 0.0333 & \textbf{0.00654} & 0.0107 & \textbf{0.00204} & 0.0033 & \textbf{0.000685} \\
\hline
\multirow{2}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$61.5$,$(0.74,0.09)$\end{tabular}} & proj-SMOM & \textbf{0.0292} & 0.0242 & \textbf{0.00937} & 0.00805 & \textbf{0.00306} & 0.00265 & \textbf{0.000923} & 0.000779 \\*
 & naive-SMOM & 0.125 & \textbf{0.0184} & 0.0401 & \textbf{0.00521} & 0.0126 & \textbf{0.00192} & 0.00396 & \textbf{0.000577} \\
\hline
\multirow{2}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$61.5$,$(3.01,1.15)$\end{tabular}} & proj-SMOM & \textbf{0.0364} & 0.0422 & \textbf{0.0114} & 0.0136 & \textbf{0.00377} & 0.00387 & \textbf{0.00112} & 0.00139 \\*
 & naive-SMOM & 0.087 & \textbf{0.0223} & 0.0276 & \textbf{0.00775} & 0.00875 & \textbf{0.00228} & 0.00273 & \textbf{0.000748} \\
\hline
\multirow{2}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$61.5$,$(1.01,0.50)$\end{tabular}} & proj-SMOM & \textbf{0.0393} & 0.0452 & \textbf{0.0116} & 0.0134 & \textbf{0.00351} & 0.00455 & \textbf{0.0012} & 0.00137 \\*
 & naive-SMOM & 0.0722 & \textbf{0.0264} & 0.0232 & \textbf{0.00815} & 0.00721 & \textbf{0.00257} & 0.0023 & \textbf{0.000819} \\
\hline
\multirow{2}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$61.5$,$(1.35,0.35)$\end{tabular}} & proj-SMOM & \textbf{0.0344} & 0.0386 & \textbf{0.0106} & 0.0118 & \textbf{0.00342} & 0.00348 & \textbf{0.00113} & 0.00115 \\*
 & naive-SMOM & 0.105 & \textbf{0.0212} & 0.0332 & \textbf{0.00684} & 0.0104 & \textbf{0.00223} & 0.00333 & \textbf{0.000588} \\
\hline
\multirow{2}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$61.5$,$(1.22,0.07)$\end{tabular}} & proj-SMOM & \textbf{0.0252} & 0.0202 & \textbf{0.00777} & 0.007 & \textbf{0.00255} & 0.00202 & \textbf{0.000815} & 0.000668 \\*
 & naive-SMOM & 0.13 & \textbf{0.0186} & 0.0412 & \textbf{0.00537} & 0.0131 & \textbf{0.00181} & 0.00412 & \textbf{0.000616} \\
\hline
\multirow{2}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$61.5$,$(1.44,0.44)$\end{tabular}} & proj-SMOM & \textbf{0.0315} & 0.0403 & \textbf{0.0118} & 0.0125 & \textbf{0.00355} & 0.00408 & \textbf{0.00108} & 0.00125 \\*
 & naive-SMOM & 0.097 & \textbf{0.0228} & 0.0314 & \textbf{0.00723} & 0.00985 & \textbf{0.0023} & 0.0031 & \textbf{0.000733} \\
\hline
\multirow{2}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$61.5$,$(1.24,0.22)$\end{tabular}} & proj-SMOM & \textbf{0.0303} & 0.0289 & \textbf{0.00928} & 0.0098 & \textbf{0.00327} & 0.00307 & \textbf{0.000922} & 0.000962 \\*
 & naive-SMOM & 0.118 & \textbf{0.0195} & 0.0371 & \textbf{0.00591} & 0.0118 & \textbf{0.00189} & 0.00372 & \textbf{0.000615} \\
\hline
\multirow{2}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$61.5$,$(0.73,0.04)$\end{tabular}} & proj-SMOM & \textbf{0.0273} & 0.0193 & \textbf{0.00851} & 0.00643 & \textbf{0.00241} & 0.00203 & \textbf{0.000769} & 0.000641 \\*
 & naive-SMOM & 0.132 & \textbf{0.0167} & 0.0416 & \textbf{0.00584} & 0.0131 & \textbf{0.00191} & 0.00415 & \textbf{0.00052} \\
\hline
\multirow{2}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$61.5$,$(2.74,-0.02)$\end{tabular}} & proj-SMOM & \textbf{0.0206} & \textbf{0.0154} & \textbf{0.00663} & \textbf{0.00484} & \textbf{0.00213} & \textbf{0.00163} & \textbf{0.000662} & \textbf{0.000495} \\*
 & naive-SMOM & 0.133 & 0.0171 & 0.0421 & 0.0057 & 0.0134 & 0.00168 & 0.00421 & 0.000524 \\
\hline
\multirow{2}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$63.7$,$(0.71,0.18)$\end{tabular}} & proj-SMOM & \textbf{0.0303} & 0.0355 & \textbf{0.0105} & 0.0101 & \textbf{0.00309} & 0.0039 & \textbf{0.00105} & 0.00111 \\*
 & naive-SMOM & 0.104 & \textbf{0.0212} & 0.033 & \textbf{0.0067} & 0.0103 & \textbf{0.00219} & 0.00324 & \textbf{0.00064} \\
\hline
\multirow{2}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$63.7$,$(0.74,0.09)$\end{tabular}} & proj-SMOM & \textbf{0.0276} & 0.0236 & \textbf{0.00859} & 0.00804 & \textbf{0.00292} & 0.00217 & \textbf{0.000881} & 0.000814 \\*
 & naive-SMOM & 0.123 & \textbf{0.0174} & 0.0391 & \textbf{0.00601} & 0.0124 & \textbf{0.00178} & 0.00394 & \textbf{0.000556} \\
\hline
\multirow{2}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$63.7$,$(3.01,1.15)$\end{tabular}} & proj-SMOM & \textbf{0.0372} & 0.0446 & \textbf{0.0106} & 0.012 & \textbf{0.00331} & 0.00398 & \textbf{0.00105} & 0.00125 \\*
 & naive-SMOM & 0.0876 & \textbf{0.0242} & 0.0267 & \textbf{0.00653} & 0.00839 & \textbf{0.00196} & 0.00271 & \textbf{0.000706} \\
\hline
\multirow{2}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$63.7$,$(1.01,0.50)$\end{tabular}} & proj-SMOM & \textbf{0.0324} & 0.0449 & \textbf{0.0113} & 0.0144 & \textbf{0.00361} & 0.00449 & \textbf{0.0011} & 0.00139 \\*
 & naive-SMOM & 0.0695 & \textbf{0.0262} & 0.0223 & \textbf{0.00809} & 0.00703 & \textbf{0.00268} & 0.00223 & \textbf{0.000798} \\
\hline
\multirow{2}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$63.7$,$(1.35,0.35)$\end{tabular}} & proj-SMOM & \textbf{0.0366} & 0.0375 & \textbf{0.011} & 0.0121 & \textbf{0.00324} & 0.00377 & \textbf{0.00103} & 0.0011 \\*
 & naive-SMOM & 0.104 & \textbf{0.022} & 0.0323 & \textbf{0.0058} & 0.0103 & \textbf{0.00198} & 0.00332 & \textbf{0.000677} \\
\hline
\multirow{2}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$63.7$,$(1.22,0.07)$\end{tabular}} & proj-SMOM & \textbf{0.0247} & 0.0213 & \textbf{0.00777} & 0.00706 & \textbf{0.00255} & 0.00211 & \textbf{0.000771} & 0.000586 \\*
 & naive-SMOM & 0.127 & \textbf{0.0173} & 0.0408 & \textbf{0.0054} & 0.0128 & \textbf{0.00161} & 0.00405 & \textbf{0.000568} \\
\hline
\multirow{2}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$63.7$,$(1.44,0.44)$\end{tabular}} & proj-SMOM & \textbf{0.0353} & 0.0401 & \textbf{0.0114} & 0.0124 & \textbf{0.00357} & 0.0038 & \textbf{0.00113} & 0.00127 \\*
 & naive-SMOM & 0.0965 & \textbf{0.0217} & 0.0304 & \textbf{0.0068} & 0.00968 & \textbf{0.00195} & 0.00308 & \textbf{0.000625} \\
\hline
\multirow{2}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$63.7$,$(1.24,0.22)$\end{tabular}} & proj-SMOM & \textbf{0.0304} & 0.0269 & \textbf{0.00897} & 0.0086 & \textbf{0.00326} & 0.003 & \textbf{0.000959} & 0.000972 \\*
 & naive-SMOM & 0.116 & \textbf{0.0184} & 0.0366 & \textbf{0.00602} & 0.0116 & \textbf{0.00189} & 0.00366 & \textbf{0.000577} \\
\hline
\multirow{2}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$63.7$,$(0.73,0.04)$\end{tabular}} & proj-SMOM & \textbf{0.026} & 0.0195 & \textbf{0.00756} & 0.00668 & \textbf{0.00246} & 0.00183 & \textbf{0.00074} & 0.000565 \\*
 & naive-SMOM & 0.128 & \textbf{0.0166} & 0.041 & \textbf{0.00508} & 0.013 & \textbf{0.00165} & 0.00407 & \textbf{0.000503} \\
\hline
\multirow{2}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$63.7$,$(2.74,-0.02)$\end{tabular}} & proj-SMOM & \textbf{0.0211} & \textbf{0.0146} & \textbf{0.00639} & \textbf{0.00513} & \textbf{0.00207} & \textbf{0.00168} & \textbf{0.000631} & 0.000525 \\*
 & naive-SMOM & 0.13 & 0.0162 & 0.0411 & 0.00539 & 0.0131 & 0.0017 & 0.0041 & \textbf{0.000517} \\
\hline
\multirow{2}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$71.6$,$(0.71,0.18)$\end{tabular}} & proj-SMOM & \textbf{0.0286} & 0.0322 & \textbf{0.0104} & 0.0102 & \textbf{0.00291} & 0.0033 & \textbf{0.00104} & 0.0011 \\*
 & naive-SMOM & 0.097 & \textbf{0.0187} & 0.031 & \textbf{0.00586} & 0.00972 & \textbf{0.00199} & 0.00311 & \textbf{0.000568} \\
\hline
\multirow{2}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$71.6$,$(0.74,0.09)$\end{tabular}} & proj-SMOM & \textbf{0.0267} & 0.0257 & \textbf{0.00822} & 0.00765 & \textbf{0.00274} & 0.00232 & \textbf{0.000828} & 0.000785 \\*
 & naive-SMOM & 0.115 & \textbf{0.0179} & 0.0365 & \textbf{0.00554} & 0.0117 & \textbf{0.00162} & 0.00369 & \textbf{0.000585} \\
\hline
\multirow{2}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$71.6$,$(3.01,1.15)$\end{tabular}} & proj-SMOM & \textbf{0.0325} & 0.0364 & \textbf{0.0105} & 0.0121 & \textbf{0.00351} & 0.0037 & \textbf{0.00105} & 0.00125 \\*
 & naive-SMOM & 0.0801 & \textbf{0.0219} & 0.0257 & \textbf{0.00744} & 0.00814 & \textbf{0.00235} & 0.00256 & \textbf{0.000668} \\
\hline
\multirow{2}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$71.6$,$(1.01,0.50)$\end{tabular}} & proj-SMOM & \textbf{0.0312} & 0.0394 & \textbf{0.0116} & 0.0126 & \textbf{0.00344} & 0.00366 & \textbf{0.00107} & 0.00138 \\*
 & naive-SMOM & 0.066 & \textbf{0.0223} & 0.0211 & \textbf{0.00733} & 0.00666 & \textbf{0.00231} & 0.00211 & \textbf{0.000849} \\
\hline
\multirow{2}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$71.6$,$(1.35,0.35)$\end{tabular}} & proj-SMOM & \textbf{0.0298} & 0.0319 & \textbf{0.0101} & 0.0119 & \textbf{0.00314} & 0.0033 & \textbf{0.000961} & 0.00102 \\*
 & naive-SMOM & 0.0972 & \textbf{0.0189} & 0.031 & \textbf{0.00645} & 0.0097 & \textbf{0.00195} & 0.0031 & \textbf{0.000647} \\
\hline
\multirow{2}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$71.6$,$(1.22,0.07)$\end{tabular}} & proj-SMOM & \textbf{0.0239} & 0.0199 & \textbf{0.00759} & 0.00626 & \textbf{0.00231} & 0.00184 & \textbf{0.000793} & 0.000602 \\*
 & naive-SMOM & 0.121 & \textbf{0.0189} & 0.0384 & \textbf{0.00515} & 0.0121 & \textbf{0.00177} & 0.00387 & \textbf{0.000513} \\
\hline
\multirow{2}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$71.6$,$(1.44,0.44)$\end{tabular}} & proj-SMOM & \textbf{0.0327} & 0.0359 & \textbf{0.00988} & 0.0118 & \textbf{0.00351} & 0.00358 & \textbf{0.00104} & 0.00112 \\*
 & naive-SMOM & 0.0913 & \textbf{0.0213} & 0.029 & \textbf{0.00647} & 0.00924 & \textbf{0.00199} & 0.00283 & \textbf{0.00063} \\
\hline
\multirow{2}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$71.6$,$(1.24,0.22)$\end{tabular}} & proj-SMOM & \textbf{0.0274} & 0.0284 & \textbf{0.00916} & 0.00896 & \textbf{0.00291} & 0.00307 & \textbf{0.00096} & 0.000928 \\*
 & naive-SMOM & 0.11 & \textbf{0.0166} & 0.0344 & \textbf{0.00581} & 0.0109 & \textbf{0.00179} & 0.00347 & \textbf{0.000608} \\
\hline
\multirow{2}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$71.6$,$(0.73,0.04)$\end{tabular}} & proj-SMOM & \textbf{0.0235} & 0.0191 & \textbf{0.00732} & 0.00562 & \textbf{0.00243} & 0.00201 & \textbf{0.000746} & 0.000646 \\*
 & naive-SMOM & 0.122 & \textbf{0.0173} & 0.0383 & \textbf{0.00462} & 0.0121 & \textbf{0.00167} & 0.00387 & \textbf{0.000525} \\
\hline
\multirow{2}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$71.6$,$(2.74,-0.02)$\end{tabular}} & proj-SMOM & \textbf{0.0187} & \textbf{0.0154} & \textbf{0.00606} & 0.00459 & \textbf{0.00191} & \textbf{0.00136} & \textbf{0.000586} & \textbf{0.00045} \\*
 & naive-SMOM & 0.124 & 0.0162 & 0.039 & \textbf{0.00417} & 0.0123 & 0.00159 & 0.00387 & 0.000499 \\
\hline
\multirow{2}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$72.3$,$(0.71,0.18)$\end{tabular}} & proj-SMOM & \textbf{0.0289} & 0.0327 & \textbf{0.00976} & 0.0105 & \textbf{0.00302} & 0.00337 & \textbf{0.00101} & 0.00104 \\*
 & naive-SMOM & 0.0973 & \textbf{0.0186} & 0.0313 & \textbf{0.00628} & 0.00966 & \textbf{0.00204} & 0.0031 & \textbf{0.00062} \\
\hline
\multirow{2}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$72.3$,$(0.74,0.09)$\end{tabular}} & proj-SMOM & \textbf{0.027} & 0.0215 & \textbf{0.00849} & 0.00733 & \textbf{0.0026} & 0.00222 & \textbf{0.000909} & 0.000732 \\*
 & naive-SMOM & 0.115 & \textbf{0.0171} & 0.0368 & \textbf{0.00549} & 0.0116 & \textbf{0.00164} & 0.00372 & \textbf{0.000534} \\
\hline
\multirow{2}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$72.3$,$(3.01,1.15)$\end{tabular}} & proj-SMOM & \textbf{0.0356} & 0.0423 & \textbf{0.0106} & 0.0126 & \textbf{0.00307} & 0.00376 & \textbf{0.00103} & 0.00108 \\*
 & naive-SMOM & 0.0812 & \textbf{0.0214} & 0.0255 & \textbf{0.00686} & 0.00795 & \textbf{0.00236} & 0.00253 & \textbf{0.000643} \\
\hline
\multirow{2}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$72.3$,$(1.01,0.50)$\end{tabular}} & proj-SMOM & \textbf{0.0333} & 0.0403 & \textbf{0.0107} & 0.0131 & \textbf{0.00334} & 0.0042 & \textbf{0.00103} & 0.00127 \\*
 & naive-SMOM & 0.0668 & \textbf{0.0272} & 0.0208 & \textbf{0.00786} & 0.00655 & \textbf{0.00249} & 0.00209 & \textbf{0.00075} \\
\hline
\multirow{2}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$72.3$,$(1.35,0.35)$\end{tabular}} & proj-SMOM & \textbf{0.0303} & 0.0351 & \textbf{0.00981} & 0.0105 & \textbf{0.00299} & 0.00325 & \textbf{0.00101} & 0.00108 \\*
 & naive-SMOM & 0.0958 & \textbf{0.02} & 0.0307 & \textbf{0.00614} & 0.00972 & \textbf{0.00195} & 0.0031 & \textbf{0.000591} \\
\hline
\multirow{2}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$72.3$,$(1.22,0.07)$\end{tabular}} & proj-SMOM & \textbf{0.0241} & 0.0169 & \textbf{0.00714} & 0.00596 & \textbf{0.00245} & 0.00191 & \textbf{0.000728} & 0.000576 \\*
 & naive-SMOM & 0.121 & \textbf{0.0167} & 0.0379 & \textbf{0.0053} & 0.012 & \textbf{0.00158} & 0.0038 & \textbf{0.000521} \\
\hline
\multirow{2}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$72.3$,$(1.44,0.44)$\end{tabular}} & proj-SMOM & \textbf{0.0293} & 0.0358 & \textbf{0.0107} & 0.0124 & \textbf{0.00293} & 0.0036 & \textbf{0.000959} & 0.00113 \\*
 & naive-SMOM & 0.0899 & \textbf{0.0207} & 0.0292 & \textbf{0.00676} & 0.00903 & \textbf{0.00206} & 0.00289 & \textbf{0.000669} \\
\hline
\multirow{2}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$72.3$,$(1.24,0.22)$\end{tabular}} & proj-SMOM & \textbf{0.0295} & 0.0297 & \textbf{0.00965} & 0.00862 & \textbf{0.00293} & 0.00274 & \textbf{0.000864} & 0.000962 \\*
 & naive-SMOM & 0.11 & \textbf{0.0172} & 0.0346 & \textbf{0.00587} & 0.011 & \textbf{0.00181} & 0.00342 & \textbf{0.000536} \\
\hline
\multirow{2}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$72.3$,$(0.73,0.04)$\end{tabular}} & proj-SMOM & \textbf{0.0225} & 0.0178 & \textbf{0.00705} & 0.00583 & \textbf{0.00221} & 0.0019 & \textbf{0.000691} & 0.000589 \\*
 & naive-SMOM & 0.12 & \textbf{0.0168} & 0.0381 & \textbf{0.00507} & 0.0121 & \textbf{0.00163} & 0.00382 & \textbf{0.000487} \\
\hline
\multirow{2}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$72.3$,$(2.74,-0.02)$\end{tabular}} & proj-SMOM & \textbf{0.0177} & 0.0147 & \textbf{0.00607} & \textbf{0.00438} & \textbf{0.00198} & \textbf{0.00134} & \textbf{0.00059} & \textbf{0.000435} \\*
 & naive-SMOM & 0.123 & \textbf{0.0144} & 0.0385 & 0.00506 & 0.0123 & 0.00157 & 0.00385 & 0.000487 \\
\hline
\multirow{2}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$79.3$,$(0.71,0.18)$\end{tabular}} & proj-SMOM & \textbf{0.0278} & 0.027 & \textbf{0.00896} & 0.00957 & \textbf{0.0033} & 0.00331 & \textbf{0.000963} & 0.00101 \\*
 & naive-SMOM & 0.0926 & \textbf{0.0173} & 0.029 & \textbf{0.00591} & 0.00932 & \textbf{0.00183} & 0.00293 & \textbf{0.000578} \\
\hline
\multirow{2}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$79.3$,$(0.74,0.09)$\end{tabular}} & proj-SMOM & \textbf{0.0269} & 0.0224 & \textbf{0.00771} & 0.00644 & \textbf{0.00236} & 0.00211 & \textbf{0.000758} & 0.000627 \\*
 & naive-SMOM & 0.111 & \textbf{0.0154} & 0.035 & \textbf{0.00527} & 0.0109 & \textbf{0.00151} & 0.00352 & \textbf{0.000513} \\
\hline
\multirow{2}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$79.3$,$(3.01,1.15)$\end{tabular}} & proj-SMOM & \textbf{0.0316} & 0.0379 & \textbf{0.00985} & 0.012 & \textbf{0.00307} & 0.00389 & \textbf{0.000973} & 0.00118 \\*
 & naive-SMOM & 0.0764 & \textbf{0.0203} & 0.0245 & \textbf{0.00699} & 0.00765 & \textbf{0.00217} & 0.00243 & \textbf{0.000658} \\
\hline
\multirow{2}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$79.3$,$(1.01,0.50)$\end{tabular}} & proj-SMOM & \textbf{0.0366} & 0.043 & \textbf{0.0101} & 0.013 & \textbf{0.00331} & 0.00403 & \textbf{0.00101} & 0.00126 \\*
 & naive-SMOM & 0.0669 & \textbf{0.0272} & 0.0201 & \textbf{0.00709} & 0.00639 & \textbf{0.00234} & 0.00201 & \textbf{0.000779} \\
\hline
\multirow{2}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$79.3$,$(1.35,0.35)$\end{tabular}} & proj-SMOM & \textbf{0.028} & 0.0332 & \textbf{0.00859} & 0.00936 & \textbf{0.00323} & 0.00343 & \textbf{0.00099} & 0.0011 \\*
 & naive-SMOM & 0.0937 & \textbf{0.019} & 0.0292 & \textbf{0.00543} & 0.00938 & \textbf{0.00202} & 0.00297 & \textbf{0.000628} \\
\hline
\multirow{2}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$79.3$,$(1.22,0.07)$\end{tabular}} & proj-SMOM & \textbf{0.0227} & 0.018 & \textbf{0.00738} & 0.00598 & \textbf{0.00235} & 0.00181 & \textbf{0.000702} & 0.000552 \\*
 & naive-SMOM & 0.114 & \textbf{0.0141} & 0.0366 & \textbf{0.00463} & 0.0116 & \textbf{0.00151} & 0.00361 & \textbf{0.000522} \\
\hline
\multirow{2}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$79.3$,$(1.44,0.44)$\end{tabular}} & proj-SMOM & \textbf{0.0298} & 0.035 & \textbf{0.00909} & 0.0115 & \textbf{0.00329} & 0.00372 & \textbf{0.00093} & 0.00097 \\*
 & naive-SMOM & 0.0862 & \textbf{0.0206} & 0.0276 & \textbf{0.0064} & 0.0087 & \textbf{0.00203} & 0.00273 & \textbf{0.00055} \\
\hline
\multirow{2}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$79.3$,$(1.24,0.22)$\end{tabular}} & proj-SMOM & \textbf{0.0271} & 0.0274 & \textbf{0.0085} & 0.00828 & \textbf{0.00266} & 0.00261 & \textbf{0.000845} & 0.000876 \\*
 & naive-SMOM & 0.103 & \textbf{0.0166} & 0.0326 & \textbf{0.00566} & 0.0103 & \textbf{0.00177} & 0.00331 & \textbf{0.000564} \\
\hline
\multirow{2}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$79.3$,$(0.73,0.04)$\end{tabular}} & proj-SMOM & \textbf{0.0215} & 0.0165 & \textbf{0.00655} & 0.00554 & \textbf{0.00233} & 0.00186 & \textbf{0.000709} & 0.000581 \\*
 & naive-SMOM & 0.115 & \textbf{0.0145} & 0.0366 & \textbf{0.00441} & 0.0116 & \textbf{0.00155} & 0.00364 & \textbf{0.000444} \\
\hline
\multirow{2}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$79.3$,$(2.74,-0.02)$\end{tabular}} & proj-SMOM & \textbf{0.0177} & \textbf{0.0141} & \textbf{0.00618} & \textbf{0.00456} & \textbf{0.00183} & \textbf{0.00131} & \textbf{0.000593} & \textbf{0.000465} \\*
 & naive-SMOM & 0.118 & 0.0144 & 0.0371 & 0.00503 & 0.0118 & 0.00148 & 0.00372 & 0.000469 \\
\end{longtable}

\endgroup

\begingroup
\footnotesize
% Automatically generated by MOM_structured_smom_table_estimators.R.
% The table uses longtable and multirow; include \usepackage{longtable,multirow} in the manuscript preamble if needed.
\renewcommand{\arraystretch}{1}
\setlength{\tabcolsep}{2.5pt}
\begin{longtable}{@{}p{0.14\textwidth}lrrrrrrrr@{}}
\caption{Monte Carlo ratios of Frobenius errors for the projected Stein method-of-moments estimator. Entries are the median and interquartile range, over $B=500$ replications, of $\smash{\|\widehat{\Sigma}_{\mathrm{proj}}-\Sigma_0\|_F/\|\widehat{\Sigma}_{\mathrm{comp}}-\Sigma_0\|_F}$, where the competitor is the (unstructured) Stein method-of-moments estimator. Values below one favour the projected Stein estimator.}\label{tab:wishart-structured-smom-ratios}\\
\hline
$\alpha_0,\bb{\beta}^{\star}$ & Ratio & \multicolumn{2}{c}{$n=10$} & \multicolumn{2}{c}{$n=100$} & \multicolumn{2}{c}{$n=1000$} & \multicolumn{2}{c}{$n=10000$} \\
 &  & Median & IQR & Median & IQR & Median & IQR & Median & IQR \\
\hline
\endfirsthead
\hline
$\alpha_0,\bb{\beta}^{\star}$ & Ratio & \multicolumn{2}{c}{$n=10$} & \multicolumn{2}{c}{$n=100$} & \multicolumn{2}{c}{$n=1000$} & \multicolumn{2}{c}{$n=10000$} \\
 &  & Median & IQR & Median & IQR & Median & IQR & Median & IQR \\
\hline
\endhead
\hline
\multicolumn{10}{r}{Continued on next page}\\
\hline
\endfoot
\hline
\endlastfoot
\multirow{1}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$23.3$,$(0.71,0.18)$\end{tabular}} & $\mathrm{proj}/\mathrm{naive}$ & 0.343 & 0.316 & 0.346 & 0.31 & 0.325 & 0.302 & 0.33 & 0.287 \\
\hline
\multirow{1}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$23.3$,$(0.74,0.09)$\end{tabular}} & $\mathrm{proj}/\mathrm{naive}$ & 0.239 & 0.197 & 0.236 & 0.208 & 0.22 & 0.196 & 0.241 & 0.199 \\
\hline
\multirow{1}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$23.3$,$(3.01,1.15)$\end{tabular}} & $\mathrm{proj}/\mathrm{naive}$ & 0.462 & 0.367 & 0.442 & 0.397 & 0.423 & 0.381 & 0.401 & 0.407 \\
\hline
\multirow{1}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$23.3$,$(1.01,0.50)$\end{tabular}} & $\mathrm{proj}/\mathrm{naive}$ & 0.551 & 0.409 & 0.515 & 0.432 & 0.523 & 0.424 & 0.556 & 0.462 \\
\hline
\multirow{1}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$23.3$,$(1.35,0.35)$\end{tabular}} & $\mathrm{proj}/\mathrm{naive}$ & 0.334 & 0.299 & 0.342 & 0.312 & 0.35 & 0.302 & 0.304 & 0.326 \\
\hline
\multirow{1}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$23.3$,$(1.22,0.07)$\end{tabular}} & $\mathrm{proj}/\mathrm{naive}$ & 0.202 & 0.152 & 0.195 & 0.153 & 0.195 & 0.171 &  0.2 & 0.171 \\
\hline
\multirow{1}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$23.3$,$(1.44,0.44)$\end{tabular}} & $\mathrm{proj}/\mathrm{naive}$ & 0.342 & 0.337 & 0.399 & 0.327 & 0.392 & 0.357 & 0.343 & 0.352 \\
\hline
\multirow{1}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$23.3$,$(1.24,0.22)$\end{tabular}} & $\mathrm{proj}/\mathrm{naive}$ & 0.271 & 0.221 & 0.27 & 0.245 & 0.269 & 0.241 & 0.275 & 0.248 \\
\hline
\multirow{1}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$23.3$,$(0.73,0.04)$\end{tabular}} & $\mathrm{proj}/\mathrm{naive}$ & 0.188 & 0.156 & 0.19 & 0.164 &  0.2 & 0.151 & 0.19 & 0.139 \\
\hline
\multirow{1}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$23.3$,$(2.74,-0.02)$\end{tabular}} & $\mathrm{proj}/\mathrm{naive}$ & 0.156 & 0.132 & 0.149 & 0.104 & 0.151 & 0.112 & 0.16 & 0.126 \\
\hline
\multirow{1}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$34.1$,$(0.71,0.18)$\end{tabular}} & $\mathrm{proj}/\mathrm{naive}$ & 0.319 & 0.299 & 0.332 & 0.312 & 0.313 & 0.289 & 0.286 & 0.264 \\
\hline
\multirow{1}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$34.1$,$(0.74,0.09)$\end{tabular}} & $\mathrm{proj}/\mathrm{naive}$ & 0.23 & 0.19 & 0.225 & 0.197 & 0.231 & 0.207 & 0.219 & 0.183 \\
\hline
\multirow{1}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$34.1$,$(3.01,1.15)$\end{tabular}} & $\mathrm{proj}/\mathrm{naive}$ & 0.429 & 0.376 & 0.438 & 0.417 & 0.492 & 0.362 & 0.436 & 0.414 \\
\hline
\multirow{1}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$34.1$,$(1.01,0.50)$\end{tabular}} & $\mathrm{proj}/\mathrm{naive}$ & 0.527 & 0.415 & 0.519 & 0.427 & 0.531 & 0.423 & 0.536 & 0.421 \\
\hline
\multirow{1}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$34.1$,$(1.35,0.35)$\end{tabular}} & $\mathrm{proj}/\mathrm{naive}$ & 0.337 & 0.301 & 0.327 & 0.305 & 0.353 & 0.304 & 0.332 & 0.32 \\
\hline
\multirow{1}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$34.1$,$(1.22,0.07)$\end{tabular}} & $\mathrm{proj}/\mathrm{naive}$ & 0.206 & 0.155 & 0.209 & 0.168 &  0.2 & 0.172 & 0.202 & 0.163 \\
\hline
\multirow{1}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$34.1$,$(1.44,0.44)$\end{tabular}} & $\mathrm{proj}/\mathrm{naive}$ & 0.375 & 0.381 & 0.392 & 0.352 & 0.353 & 0.343 & 0.351 & 0.344 \\
\hline
\multirow{1}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$34.1$,$(1.24,0.22)$\end{tabular}} & $\mathrm{proj}/\mathrm{naive}$ & 0.285 & 0.243 & 0.271 & 0.258 & 0.277 & 0.246 & 0.266 & 0.224 \\
\hline
\multirow{1}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$34.1$,$(0.73,0.04)$\end{tabular}} & $\mathrm{proj}/\mathrm{naive}$ & 0.194 & 0.15 & 0.195 & 0.165 & 0.191 & 0.146 & 0.191 & 0.14 \\
\hline
\multirow{1}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$34.1$,$(2.74,-0.02)$\end{tabular}} & $\mathrm{proj}/\mathrm{naive}$ & 0.155 & 0.114 & 0.16 & 0.12 & 0.153 & 0.119 & 0.157 & 0.107 \\
\hline
\multirow{1}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$43.0$,$(0.71,0.18)$\end{tabular}} & $\mathrm{proj}/\mathrm{naive}$ & 0.347 & 0.306 & 0.317 & 0.312 & 0.336 & 0.308 & 0.317 & 0.324 \\
\hline
\multirow{1}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$43.0$,$(0.74,0.09)$\end{tabular}} & $\mathrm{proj}/\mathrm{naive}$ & 0.234 & 0.194 & 0.234 & 0.183 & 0.234 & 0.19 & 0.249 & 0.21 \\
\hline
\multirow{1}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$43.0$,$(3.01,1.15)$\end{tabular}} & $\mathrm{proj}/\mathrm{naive}$ & 0.44 & 0.395 & 0.419 & 0.42 & 0.481 & 0.422 & 0.429 & 0.374 \\
\hline
\multirow{1}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$43.0$,$(1.01,0.50)$\end{tabular}} & $\mathrm{proj}/\mathrm{naive}$ & 0.533 & 0.438 & 0.514 & 0.46 & 0.529 & 0.449 & 0.502 & 0.457 \\
\hline
\multirow{1}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$43.0$,$(1.35,0.35)$\end{tabular}} & $\mathrm{proj}/\mathrm{naive}$ & 0.347 & 0.306 & 0.329 & 0.31 & 0.314 &  0.3 & 0.338 & 0.331 \\
\hline
\multirow{1}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$43.0$,$(1.22,0.07)$\end{tabular}} & $\mathrm{proj}/\mathrm{naive}$ & 0.202 & 0.152 & 0.196 & 0.153 & 0.19 & 0.152 & 0.204 & 0.156 \\
\hline
\multirow{1}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$43.0$,$(1.44,0.44)$\end{tabular}} & $\mathrm{proj}/\mathrm{naive}$ & 0.369 & 0.379 & 0.369 & 0.331 & 0.376 & 0.35 & 0.367 & 0.344 \\
\hline
\multirow{1}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$43.0$,$(1.24,0.22)$\end{tabular}} & $\mathrm{proj}/\mathrm{naive}$ & 0.274 & 0.22 & 0.255 & 0.247 & 0.281 & 0.262 & 0.273 & 0.236 \\
\hline
\multirow{1}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$43.0$,$(0.73,0.04)$\end{tabular}} & $\mathrm{proj}/\mathrm{naive}$ & 0.194 & 0.142 & 0.185 & 0.153 & 0.198 & 0.156 & 0.198 & 0.147 \\
\hline
\multirow{1}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$43.0$,$(2.74,-0.02)$\end{tabular}} & $\mathrm{proj}/\mathrm{naive}$ & 0.159 & 0.126 & 0.159 & 0.13 & 0.154 & 0.123 & 0.152 & 0.113 \\
\hline
\multirow{1}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$46.6$,$(0.71,0.18)$\end{tabular}} & $\mathrm{proj}/\mathrm{naive}$ & 0.336 & 0.307 & 0.346 & 0.315 & 0.325 & 0.289 & 0.34 & 0.298 \\
\hline
\multirow{1}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$46.6$,$(0.74,0.09)$\end{tabular}} & $\mathrm{proj}/\mathrm{naive}$ & 0.226 & 0.201 & 0.221 & 0.182 & 0.233 & 0.201 & 0.22 & 0.174 \\
\hline
\multirow{1}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$46.6$,$(3.01,1.15)$\end{tabular}} & $\mathrm{proj}/\mathrm{naive}$ & 0.436 & 0.412 & 0.441 & 0.414 & 0.409 & 0.374 & 0.409 & 0.369 \\
\hline
\multirow{1}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$46.6$,$(1.01,0.50)$\end{tabular}} & $\mathrm{proj}/\mathrm{naive}$ & 0.556 & 0.421 & 0.589 & 0.452 & 0.545 & 0.463 & 0.534 & 0.456 \\
\hline
\multirow{1}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$46.6$,$(1.35,0.35)$\end{tabular}} & $\mathrm{proj}/\mathrm{naive}$ & 0.33 & 0.306 & 0.318 & 0.313 & 0.331 & 0.305 & 0.335 & 0.298 \\
\hline
\multirow{1}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$46.6$,$(1.22,0.07)$\end{tabular}} & $\mathrm{proj}/\mathrm{naive}$ & 0.205 & 0.163 & 0.191 & 0.149 & 0.191 & 0.15 & 0.194 & 0.152 \\
\hline
\multirow{1}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$46.6$,$(1.44,0.44)$\end{tabular}} & $\mathrm{proj}/\mathrm{naive}$ & 0.385 & 0.307 & 0.372 & 0.36 & 0.393 & 0.347 & 0.39 & 0.355 \\
\hline
\multirow{1}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$46.6$,$(1.24,0.22)$\end{tabular}} & $\mathrm{proj}/\mathrm{naive}$ & 0.279 & 0.248 & 0.273 & 0.249 & 0.286 & 0.256 & 0.26 & 0.23 \\
\hline
\multirow{1}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$46.6$,$(0.73,0.04)$\end{tabular}} & $\mathrm{proj}/\mathrm{naive}$ & 0.199 & 0.147 & 0.191 & 0.163 & 0.186 & 0.15 & 0.194 & 0.145 \\
\hline
\multirow{1}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$46.6$,$(2.74,-0.02)$\end{tabular}} & $\mathrm{proj}/\mathrm{naive}$ & 0.148 & 0.119 & 0.167 & 0.117 & 0.156 & 0.122 & 0.161 & 0.121 \\
\hline
\multirow{1}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$61.0$,$(0.71,0.18)$\end{tabular}} & $\mathrm{proj}/\mathrm{naive}$ & 0.348 & 0.329 & 0.339 & 0.298 & 0.326 & 0.304 & 0.323 & 0.324 \\
\hline
\multirow{1}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$61.0$,$(0.74,0.09)$\end{tabular}} & $\mathrm{proj}/\mathrm{naive}$ & 0.233 & 0.193 & 0.252 & 0.189 & 0.234 & 0.198 & 0.237 & 0.207 \\
\hline
\multirow{1}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$61.0$,$(3.01,1.15)$\end{tabular}} & $\mathrm{proj}/\mathrm{naive}$ & 0.448 & 0.406 & 0.42 & 0.391 & 0.429 & 0.39 & 0.446 & 0.404 \\
\hline
\multirow{1}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$61.0$,$(1.01,0.50)$\end{tabular}} & $\mathrm{proj}/\mathrm{naive}$ & 0.55 & 0.467 & 0.53 & 0.426 & 0.555 & 0.444 & 0.505 & 0.436 \\
\hline
\multirow{1}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$61.0$,$(1.35,0.35)$\end{tabular}} & $\mathrm{proj}/\mathrm{naive}$ & 0.322 & 0.281 & 0.315 & 0.32 & 0.32 & 0.31 & 0.349 & 0.31 \\
\hline
\multirow{1}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$61.0$,$(1.22,0.07)$\end{tabular}} & $\mathrm{proj}/\mathrm{naive}$ & 0.193 & 0.165 & 0.195 & 0.16 & 0.193 & 0.158 & 0.196 & 0.157 \\
\hline
\multirow{1}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$61.0$,$(1.44,0.44)$\end{tabular}} & $\mathrm{proj}/\mathrm{naive}$ & 0.372 & 0.358 & 0.374 & 0.368 & 0.377 & 0.367 & 0.377 & 0.341 \\
\hline
\multirow{1}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$61.0$,$(1.24,0.22)$\end{tabular}} & $\mathrm{proj}/\mathrm{naive}$ & 0.26 & 0.229 & 0.286 & 0.261 & 0.276 & 0.236 & 0.289 & 0.26 \\
\hline
\multirow{1}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$61.0$,$(0.73,0.04)$\end{tabular}} & $\mathrm{proj}/\mathrm{naive}$ & 0.195 & 0.157 & 0.201 & 0.145 & 0.199 & 0.132 & 0.191 & 0.155 \\
\hline
\multirow{1}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$61.0$,$(2.74,-0.02)$\end{tabular}} & $\mathrm{proj}/\mathrm{naive}$ & 0.159 & 0.117 & 0.152 & 0.11 & 0.154 & 0.119 & 0.142 & 0.127 \\
\hline
\multirow{1}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$61.5$,$(0.71,0.18)$\end{tabular}} & $\mathrm{proj}/\mathrm{naive}$ & 0.338 & 0.302 & 0.34 & 0.326 & 0.339 & 0.305 & 0.328 & 0.304 \\
\hline
\multirow{1}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$61.5$,$(0.74,0.09)$\end{tabular}} & $\mathrm{proj}/\mathrm{naive}$ & 0.236 & 0.188 & 0.235 & 0.19 & 0.247 & 0.201 & 0.242 & 0.188 \\
\hline
\multirow{1}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$61.5$,$(3.01,1.15)$\end{tabular}} & $\mathrm{proj}/\mathrm{naive}$ & 0.44 & 0.401 & 0.43 & 0.403 & 0.429 & 0.376 & 0.436 & 0.399 \\
\hline
\multirow{1}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$61.5$,$(1.01,0.50)$\end{tabular}} & $\mathrm{proj}/\mathrm{naive}$ & 0.551 & 0.434 & 0.537 & 0.418 & 0.514 & 0.446 & 0.536 & 0.443 \\
\hline
\multirow{1}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$61.5$,$(1.35,0.35)$\end{tabular}} & $\mathrm{proj}/\mathrm{naive}$ & 0.338 & 0.328 & 0.327 & 0.321 & 0.334 & 0.299 & 0.354 & 0.327 \\
\hline
\multirow{1}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$61.5$,$(1.22,0.07)$\end{tabular}} & $\mathrm{proj}/\mathrm{naive}$ & 0.193 & 0.147 & 0.193 & 0.16 & 0.198 & 0.158 &  0.2 & 0.157 \\
\hline
\multirow{1}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$61.5$,$(1.44,0.44)$\end{tabular}} & $\mathrm{proj}/\mathrm{naive}$ & 0.349 & 0.354 & 0.385 & 0.333 & 0.386 & 0.354 & 0.369 & 0.343 \\
\hline
\multirow{1}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$61.5$,$(1.24,0.22)$\end{tabular}} & $\mathrm{proj}/\mathrm{naive}$ & 0.259 & 0.239 & 0.252 & 0.242 & 0.292 & 0.239 & 0.252 & 0.237 \\
\hline
\multirow{1}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$61.5$,$(0.73,0.04)$\end{tabular}} & $\mathrm{proj}/\mathrm{naive}$ & 0.215 & 0.133 & 0.202 & 0.147 & 0.188 & 0.147 & 0.192 & 0.153 \\
\hline
\multirow{1}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$61.5$,$(2.74,-0.02)$\end{tabular}} & $\mathrm{proj}/\mathrm{naive}$ & 0.157 & 0.119 & 0.158 & 0.115 & 0.16 & 0.12 & 0.163 & 0.116 \\
\hline
\multirow{1}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$63.7$,$(0.71,0.18)$\end{tabular}} & $\mathrm{proj}/\mathrm{naive}$ & 0.306 & 0.301 & 0.323 & 0.292 & 0.311 & 0.306 & 0.328 & 0.312 \\
\hline
\multirow{1}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$63.7$,$(0.74,0.09)$\end{tabular}} & $\mathrm{proj}/\mathrm{naive}$ & 0.224 & 0.189 & 0.225 & 0.195 & 0.235 & 0.172 & 0.231 & 0.194 \\
\hline
\multirow{1}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$63.7$,$(3.01,1.15)$\end{tabular}} & $\mathrm{proj}/\mathrm{naive}$ & 0.441 & 0.419 & 0.42 & 0.366 & 0.416 & 0.392 & 0.408 & 0.375 \\
\hline
\multirow{1}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$63.7$,$(1.01,0.50)$\end{tabular}} & $\mathrm{proj}/\mathrm{naive}$ & 0.497 & 0.489 & 0.523 & 0.47 & 0.55 & 0.456 & 0.511 & 0.42 \\
\hline
\multirow{1}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$63.7$,$(1.35,0.35)$\end{tabular}} & $\mathrm{proj}/\mathrm{naive}$ & 0.357 & 0.312 & 0.34 & 0.329 & 0.319 & 0.322 & 0.315 & 0.303 \\
\hline
\multirow{1}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$63.7$,$(1.22,0.07)$\end{tabular}} & $\mathrm{proj}/\mathrm{naive}$ & 0.196 & 0.16 & 0.195 & 0.167 & 0.198 & 0.168 & 0.193 & 0.139 \\
\hline
\multirow{1}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$63.7$,$(1.44,0.44)$\end{tabular}} & $\mathrm{proj}/\mathrm{naive}$ & 0.368 & 0.351 & 0.39 & 0.351 & 0.382 & 0.34 & 0.378 & 0.357 \\
\hline
\multirow{1}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$63.7$,$(1.24,0.22)$\end{tabular}} & $\mathrm{proj}/\mathrm{naive}$ & 0.26 & 0.231 & 0.25 & 0.221 & 0.28 & 0.253 & 0.262 & 0.247 \\
\hline
\multirow{1}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$63.7$,$(0.73,0.04)$\end{tabular}} & $\mathrm{proj}/\mathrm{naive}$ & 0.201 & 0.146 & 0.187 & 0.162 & 0.194 & 0.136 & 0.185 & 0.149 \\
\hline
\multirow{1}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$63.7$,$(2.74,-0.02)$\end{tabular}} & $\mathrm{proj}/\mathrm{naive}$ & 0.166 & 0.112 & 0.155 & 0.119 & 0.161 & 0.13 & 0.155 & 0.118 \\
\hline
\multirow{1}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$71.6$,$(0.71,0.18)$\end{tabular}} & $\mathrm{proj}/\mathrm{naive}$ & 0.309 & 0.305 & 0.341 & 0.301 & 0.311 & 0.305 & 0.348 & 0.324 \\
\hline
\multirow{1}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$71.6$,$(0.74,0.09)$\end{tabular}} & $\mathrm{proj}/\mathrm{naive}$ & 0.24 & 0.207 & 0.231 & 0.212 & 0.232 &  0.2 & 0.23 & 0.203 \\
\hline
\multirow{1}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$71.6$,$(3.01,1.15)$\end{tabular}} & $\mathrm{proj}/\mathrm{naive}$ & 0.431 & 0.378 & 0.424 & 0.38 & 0.458 & 0.36 & 0.445 & 0.397 \\
\hline
\multirow{1}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$71.6$,$(1.01,0.50)$\end{tabular}} & $\mathrm{proj}/\mathrm{naive}$ & 0.498 & 0.43 & 0.564 & 0.418 & 0.529 & 0.43 & 0.534 & 0.451 \\
\hline
\multirow{1}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$71.6$,$(1.35,0.35)$\end{tabular}} & $\mathrm{proj}/\mathrm{naive}$ & 0.309 & 0.305 & 0.336 & 0.318 & 0.32 & 0.316 & 0.321 & 0.294 \\
\hline
\multirow{1}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$71.6$,$(1.22,0.07)$\end{tabular}} & $\mathrm{proj}/\mathrm{naive}$ & 0.195 & 0.153 & 0.199 & 0.159 & 0.193 & 0.15 & 0.212 & 0.151 \\
\hline
\multirow{1}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$71.6$,$(1.44,0.44)$\end{tabular}} & $\mathrm{proj}/\mathrm{naive}$ & 0.363 & 0.335 & 0.355 & 0.334 & 0.391 & 0.342 & 0.37 & 0.349 \\
\hline
\multirow{1}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$71.6$,$(1.24,0.22)$\end{tabular}} & $\mathrm{proj}/\mathrm{naive}$ & 0.256 & 0.24 & 0.266 & 0.246 & 0.28 & 0.245 & 0.279 & 0.25 \\
\hline
\multirow{1}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$71.6$,$(0.73,0.04)$\end{tabular}} & $\mathrm{proj}/\mathrm{naive}$ & 0.196 & 0.152 & 0.194 & 0.153 & 0.198 & 0.156 & 0.196 & 0.155 \\
\hline
\multirow{1}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$71.6$,$(2.74,-0.02)$\end{tabular}} & $\mathrm{proj}/\mathrm{naive}$ & 0.148 & 0.127 & 0.158 & 0.113 & 0.154 & 0.114 & 0.153 & 0.117 \\
\hline
\multirow{1}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$72.3$,$(0.71,0.18)$\end{tabular}} & $\mathrm{proj}/\mathrm{naive}$ & 0.302 & 0.306 & 0.321 & 0.305 & 0.325 & 0.318 & 0.345 & 0.295 \\
\hline
\multirow{1}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$72.3$,$(0.74,0.09)$\end{tabular}} & $\mathrm{proj}/\mathrm{naive}$ & 0.236 & 0.174 & 0.238 & 0.186 & 0.222 & 0.188 & 0.247 & 0.193 \\
\hline
\multirow{1}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$72.3$,$(3.01,1.15)$\end{tabular}} & $\mathrm{proj}/\mathrm{naive}$ & 0.46 & 0.427 & 0.441 & 0.379 & 0.423 & 0.401 & 0.41 & 0.344 \\
\hline
\multirow{1}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$72.3$,$(1.01,0.50)$\end{tabular}} & $\mathrm{proj}/\mathrm{naive}$ & 0.534 & 0.444 & 0.526 & 0.454 & 0.539 & 0.457 & 0.522 & 0.44 \\
\hline
\multirow{1}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$72.3$,$(1.35,0.35)$\end{tabular}} & $\mathrm{proj}/\mathrm{naive}$ & 0.326 & 0.322 & 0.327 & 0.302 & 0.316 & 0.293 & 0.328 & 0.312 \\
\hline
\multirow{1}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$72.3$,$(1.22,0.07)$\end{tabular}} & $\mathrm{proj}/\mathrm{naive}$ & 0.202 & 0.138 & 0.187 & 0.156 & 0.207 & 0.154 & 0.19 & 0.154 \\
\hline
\multirow{1}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$72.3$,$(1.44,0.44)$\end{tabular}} & $\mathrm{proj}/\mathrm{naive}$ & 0.349 & 0.36 & 0.381 & 0.361 & 0.327 & 0.347 & 0.357 & 0.353 \\
\hline
\multirow{1}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$72.3$,$(1.24,0.22)$\end{tabular}} & $\mathrm{proj}/\mathrm{naive}$ & 0.275 & 0.244 & 0.29 & 0.231 & 0.274 & 0.233 & 0.265 & 0.271 \\
\hline
\multirow{1}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$72.3$,$(0.73,0.04)$\end{tabular}} & $\mathrm{proj}/\mathrm{naive}$ & 0.188 & 0.152 & 0.191 & 0.148 & 0.189 & 0.157 & 0.185 & 0.154 \\
\hline
\multirow{1}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$72.3$,$(2.74,-0.02)$\end{tabular}} & $\mathrm{proj}/\mathrm{naive}$ & 0.145 & 0.114 & 0.157 & 0.108 & 0.16 & 0.119 & 0.154 & 0.115 \\
\hline
\multirow{1}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$79.3$,$(0.71,0.18)$\end{tabular}} & $\mathrm{proj}/\mathrm{naive}$ & 0.321 & 0.249 & 0.316 & 0.307 & 0.365 & 0.309 & 0.345 & 0.302 \\
\hline
\multirow{1}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$79.3$,$(0.74,0.09)$\end{tabular}} & $\mathrm{proj}/\mathrm{naive}$ & 0.252 & 0.202 & 0.228 & 0.179 & 0.218 & 0.189 & 0.226 & 0.186 \\
\hline
\multirow{1}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$79.3$,$(3.01,1.15)$\end{tabular}} & $\mathrm{proj}/\mathrm{naive}$ & 0.422 & 0.39 & 0.427 & 0.396 & 0.435 & 0.401 & 0.428 & 0.393 \\
\hline
\multirow{1}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$79.3$,$(1.01,0.50)$\end{tabular}} & $\mathrm{proj}/\mathrm{naive}$ & 0.563 & 0.449 & 0.551 & 0.422 & 0.533 & 0.452 & 0.539 & 0.428 \\
\hline
\multirow{1}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$79.3$,$(1.35,0.35)$\end{tabular}} & $\mathrm{proj}/\mathrm{naive}$ & 0.311 & 0.315 & 0.304 & 0.288 & 0.344 & 0.335 & 0.35 & 0.324 \\
\hline
\multirow{1}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$79.3$,$(1.22,0.07)$\end{tabular}} & $\mathrm{proj}/\mathrm{naive}$ & 0.197 & 0.156 & 0.203 & 0.151 & 0.204 & 0.159 & 0.197 & 0.145 \\
\hline
\multirow{1}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$79.3$,$(1.44,0.44)$\end{tabular}} & $\mathrm{proj}/\mathrm{naive}$ & 0.36 & 0.346 & 0.353 & 0.345 & 0.39 & 0.358 & 0.358 & 0.311 \\
\hline
\multirow{1}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$79.3$,$(1.24,0.22)$\end{tabular}} & $\mathrm{proj}/\mathrm{naive}$ & 0.27 & 0.239 & 0.267 & 0.225 & 0.267 & 0.227 & 0.265 & 0.243 \\
\hline
\multirow{1}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$79.3$,$(0.73,0.04)$\end{tabular}} & $\mathrm{proj}/\mathrm{naive}$ & 0.187 & 0.142 & 0.183 & 0.153 & 0.199 & 0.156 & 0.199 & 0.155 \\
\hline
\multirow{1}{0.14\textwidth}{\centering\scriptsize\begin{tabular}{@{}c@{}}$79.3$,$(2.74,-0.02)$\end{tabular}} & $\mathrm{proj}/\mathrm{naive}$ & 0.149 & 0.117 & 0.161 & 0.117 & 0.157 & 0.115 & 0.16 & 0.123 \\
\end{longtable}
